Continual Learning with Foundation Models: An Empirical Study of Latent Replay

Rapid development of large-scale pre-training has resulted in foundation models that can act as effective feature extractors on a variety of downstream tasks and domains. Motivated by this, we study the efficacy of pre-trained vision models as a foundation for downstream continual learning (CL) scenarios. Our goal is twofold. First, we want to understand the compute-accuracy trade-off between CL in the raw-data space and in the latent space of pre-trained encoders. Second, we investigate how the characteristics of the encoder, the pre-training algorithm and data, as well as of the resulting latent space affect CL performance. For this, we compare the efficacy of various pre-trained models in large-scale benchmarking scenarios with a vanilla replay setting applied in the latent and in the raw-data space. Notably, this study shows how transfer, forgetting, task similarity and learning are dependent on the input data characteristics and not necessarily on the CL algorithms. First, we show that under some circumstances reasonable CL performance can readily be achieved with a non-parametric classifier at negligible compute. We then show how models pre-trained on broader data result in better performance for various replay sizes. We explain this with representational similarity and transfer properties of these representations. Finally, we show the effectiveness of self-supervised pre-training for downstream domains that are out-of-distribution as compared to the pre-training domain. We point out and validate several research directions that can further increase the efficacy of latent CL including representation ensembling. The diverse set of datasets used in this study can serve as a compute-efficient playground for further CL research. The codebase is available under https://github.com/oleksost/latent_CL.

==> (inline-0) <==
\begin{tabular}{c|c|cccccccc}
\hline 
Dataset & Encoder &  MLP & reinit & NMC & SLDA & upperbound & FSH & transfer & interference \\ 
\hline

CIFAR100 &
RN101-clip &
$27.36$\mbox{\scriptsize{$\pm0.62$}} & %
$25.38$\mbox{\scriptsize{$\pm0.55$}} & %
$56.04$\mbox{\scriptsize{$\pm0.00$}} & %
$58.20$\mbox{\scriptsize{$\pm0.71$}} & %
$72.98$\mbox{\scriptsize{$\pm0.87$}} & %
$58.26$\mbox{\scriptsize{$\pm0.20$}} & %
$1.98$\mbox{\scriptsize{$\pm0.83$}} & %
$15.15$\mbox{\scriptsize{$\pm0.98$}} \\ %
 \hline 

\rowcolor{Gray} - &
RN50-clip &
$25.99$\mbox{\scriptsize{$\pm0.74$}} & %
$25.24$\mbox{\scriptsize{$\pm1.17$}} & %
$47.30$\mbox{\scriptsize{$\pm0.00$}} & %
$52.54$\mbox{\scriptsize{$\pm0.38$}} & %
$70.13$\mbox{\scriptsize{$\pm0.19$}} & %
$49.06$\mbox{\scriptsize{$\pm0.72$}} & %
$0.75$\mbox{\scriptsize{$\pm1.46$}} & %
$15.85$\mbox{\scriptsize{$\pm0.44$}} \\ %
 \hline 

 - &
RN50x16-clip &
$31.30$\mbox{\scriptsize{$\pm0.76$}} & %
$30.54$\mbox{\scriptsize{$\pm0.89$}} & %
$57.00$\mbox{\scriptsize{$\pm0.00$}} & %
$61.33$\mbox{\scriptsize{$\pm0.61$}} & %
$75.31$\mbox{\scriptsize{$\pm0.14$}} & %
$54.12$\mbox{\scriptsize{$\pm0.29$}} & %
$0.76$\mbox{\scriptsize{$\pm0.70$}} & %
$13.40$\mbox{\scriptsize{$\pm0.21$}} \\ %
 \hline 

\rowcolor{Gray} - &
RN50x4-clip &
$23.01$\mbox{\scriptsize{$\pm0.91$}} & %
$22.44$\mbox{\scriptsize{$\pm0.70$}} & %
$53.75$\mbox{\scriptsize{$\pm0.00$}} & %
$57.76$\mbox{\scriptsize{$\pm0.44$}} & %
$73.45$\mbox{\scriptsize{$\pm0.12$}} & %
$53.17$\mbox{\scriptsize{$\pm0.82$}} & %
$0.57$\mbox{\scriptsize{$\pm0.88$}} & %
$13.90$\mbox{\scriptsize{$\pm0.12$}} \\ %
 \hline 

 - &
RN50x64-clip &
$35.97$\mbox{\scriptsize{$\pm1.14$}} & %
$29.04$\mbox{\scriptsize{$\pm1.45$}} & %
$60.68$\mbox{\scriptsize{$\pm0.00$}} & %
$66.97$\mbox{\scriptsize{$\pm0.51$}} & %
$78.58$\mbox{\scriptsize{$\pm0.09$}} & %
$53.75$\mbox{\scriptsize{$\pm0.60$}} & %
$6.93$\mbox{\scriptsize{$\pm0.64$}} & %
$12.34$\mbox{\scriptsize{$\pm0.17$}} \\ %
 \hline 

\rowcolor{Gray} - &
ViT-B/16 &
$55.09$\mbox{\scriptsize{$\pm1.10$}} & %
$46.82$\mbox{\scriptsize{$\pm1.27$}} & %
$81.39$\mbox{\scriptsize{$\pm0.00$}} & %
$79.89$\mbox{\scriptsize{$\pm0.25$}} & %
$85.59$\mbox{\scriptsize{$\pm0.16$}} & %
$84.86$\mbox{\scriptsize{$\pm0.07$}} & %
$8.26$\mbox{\scriptsize{$\pm1.31$}} & %
$8.24$\mbox{\scriptsize{$\pm0.12$}} \\ %
 \hline 

 - &
ViT-B/16-clip &
$35.74$\mbox{\scriptsize{$\pm1.09$}} & %
$32.45$\mbox{\scriptsize{$\pm2.13$}} & %
$69.91$\mbox{\scriptsize{$\pm0.00$}} & %
$71.70$\mbox{\scriptsize{$\pm0.24$}} & %
$82.27$\mbox{\scriptsize{$\pm0.09$}} & %
$68.76$\mbox{\scriptsize{$\pm0.17$}} & %
$3.29$\mbox{\scriptsize{$\pm2.47$}} & %
$10.21$\mbox{\scriptsize{$\pm0.16$}} \\ %
 \hline 

\rowcolor{Gray} - &
ViT-B/32 &
$52.32$\mbox{\scriptsize{$\pm1.38$}} & %
$52.38$\mbox{\scriptsize{$\pm1.51$}} & %
$80.29$\mbox{\scriptsize{$\pm0.00$}} & %
$78.79$\mbox{\scriptsize{$\pm0.25$}} & %
$84.98$\mbox{\scriptsize{$\pm0.42$}} & %
$83.25$\mbox{\scriptsize{$\pm0.13$}} & %
$-0.05$\mbox{\scriptsize{$\pm0.17$}} & %
$8.69$\mbox{\scriptsize{$\pm0.39$}} \\ %
 \hline 

 - &
ViT-L/14-clip &
$49.31$\mbox{\scriptsize{$\pm0.78$}} & %
$39.36$\mbox{\scriptsize{$\pm1.07$}} & %
$79.38$\mbox{\scriptsize{$\pm0.00$}} & %
$81.12$\mbox{\scriptsize{$\pm0.39$}} & %
$87.19$\mbox{\scriptsize{$\pm0.08$}} & %
$73.50$\mbox{\scriptsize{$\pm0.28$}} & %
$9.95$\mbox{\scriptsize{$\pm1.20$}} & %
$7.73$\mbox{\scriptsize{$\pm0.06$}} \\ %
 \hline 

\rowcolor{Gray} - &
deit-base-distilled-patch16-224 &
$43.21$\mbox{\scriptsize{$\pm1.03$}} & %
$33.05$\mbox{\scriptsize{$\pm0.42$}} & %
$73.75$\mbox{\scriptsize{$\pm0.00$}} & %
$75.52$\mbox{\scriptsize{$\pm0.17$}} & %
$84.42$\mbox{\scriptsize{$\pm0.13$}} & %
$69.00$\mbox{\scriptsize{$\pm0.52$}} & %
$10.16$\mbox{\scriptsize{$\pm0.66$}} & %
$9.69$\mbox{\scriptsize{$\pm0.16$}} \\ %
 \hline 

 - &
dino-resnet50 &
$30.26$\mbox{\scriptsize{$\pm3.93$}} & %
$21.55$\mbox{\scriptsize{$\pm0.94$}} & %
$57.30$\mbox{\scriptsize{$\pm0.00$}} & %
$60.08$\mbox{\scriptsize{$\pm0.34$}} & %
$74.60$\mbox{\scriptsize{$\pm0.24$}} & %
$55.40$\mbox{\scriptsize{$\pm0.21$}} & %
$8.71$\mbox{\scriptsize{$\pm3.48$}} & %
$14.16$\mbox{\scriptsize{$\pm0.29$}} \\ %
 \hline 

\rowcolor{Gray} - &
dino-vitb16 &
$32.45$\mbox{\scriptsize{$\pm0.38$}} & %
$32.42$\mbox{\scriptsize{$\pm0.46$}} & %
$73.22$\mbox{\scriptsize{$\pm0.00$}} & %
$73.30$\mbox{\scriptsize{$\pm0.26$}} & %
$82.98$\mbox{\scriptsize{$\pm0.17$}} & %
$65.83$\mbox{\scriptsize{$\pm1.93$}} & %
$0.03$\mbox{\scriptsize{$\pm0.17$}} & %
$10.67$\mbox{\scriptsize{$\pm0.12$}} \\ %
 \hline 

 - &
dino-vitb8 &
$32.19$\mbox{\scriptsize{$\pm0.41$}} & %
$31.97$\mbox{\scriptsize{$\pm0.51$}} & %
$73.00$\mbox{\scriptsize{$\pm0.00$}} & %
$73.57$\mbox{\scriptsize{$\pm0.24$}} & %
$83.46$\mbox{\scriptsize{$\pm0.19$}} & %
$67.75$\mbox{\scriptsize{$\pm0.98$}} & %
$0.22$\mbox{\scriptsize{$\pm0.39$}} & %
$10.22$\mbox{\scriptsize{$\pm0.24$}} \\ %
 \hline 

\rowcolor{Gray} - &
dino-vits16 &
$27.79$\mbox{\scriptsize{$\pm0.81$}} & %
$27.50$\mbox{\scriptsize{$\pm0.70$}} & %
$66.19$\mbox{\scriptsize{$\pm0.00$}} & %
$65.48$\mbox{\scriptsize{$\pm0.29$}} & %
$77.44$\mbox{\scriptsize{$\pm0.31$}} & %
$51.05$\mbox{\scriptsize{$\pm2.09$}} & %
$0.29$\mbox{\scriptsize{$\pm0.26$}} & %
$13.97$\mbox{\scriptsize{$\pm0.42$}} \\ %
 \hline 

 - &
efficient-net-nosy-teacher-b6 &
$31.54$\mbox{\scriptsize{$\pm0.89$}} & %
$28.21$\mbox{\scriptsize{$\pm0.78$}} & %
$65.28$\mbox{\scriptsize{$\pm0.00$}} & %
$68.02$\mbox{\scriptsize{$\pm0.61$}} & %
$78.58$\mbox{\scriptsize{$\pm0.23$}} & %
$65.56$\mbox{\scriptsize{$\pm0.24$}} & %
$3.33$\mbox{\scriptsize{$\pm0.24$}} & %
$11.75$\mbox{\scriptsize{$\pm0.30$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnet101 &
$26.27$\mbox{\scriptsize{$\pm0.44$}} & %
$25.36$\mbox{\scriptsize{$\pm0.45$}} & %
$54.74$\mbox{\scriptsize{$\pm0.00$}} & %
$55.19$\mbox{\scriptsize{$\pm0.30$}} & %
$68.80$\mbox{\scriptsize{$\pm0.20$}} & %
$57.23$\mbox{\scriptsize{$\pm0.25$}} & %
$0.90$\mbox{\scriptsize{$\pm0.13$}} & %
$16.29$\mbox{\scriptsize{$\pm0.24$}} \\ %
 \hline 

 - &
resnet50 &
$22.75$\mbox{\scriptsize{$\pm0.69$}} & %
$22.88$\mbox{\scriptsize{$\pm0.46$}} & %
$51.43$\mbox{\scriptsize{$\pm0.00$}} & %
$52.66$\mbox{\scriptsize{$\pm0.52$}} & %
$66.98$\mbox{\scriptsize{$\pm0.27$}} & %
$48.19$\mbox{\scriptsize{$\pm0.69$}} & %
$-0.13$\mbox{\scriptsize{$\pm0.80$}} & %
$16.66$\mbox{\scriptsize{$\pm0.31$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-101x1-bitm-in21k &
$30.09$\mbox{\scriptsize{$\pm0.66$}} & %
$27.64$\mbox{\scriptsize{$\pm0.32$}} & %
$74.32$\mbox{\scriptsize{$\pm0.00$}} & %
$74.61$\mbox{\scriptsize{$\pm0.20$}} & %
$82.86$\mbox{\scriptsize{$\pm0.16$}} & %
$70.94$\mbox{\scriptsize{$\pm0.33$}} & %
$2.45$\mbox{\scriptsize{$\pm0.64$}} & %
$9.95$\mbox{\scriptsize{$\pm0.13$}} \\ %
 \hline 

 - &
resnetv2-152x2-bit-teacher-384 &
$47.06$\mbox{\scriptsize{$\pm0.89$}} & %
$45.61$\mbox{\scriptsize{$\pm1.12$}} & %
$79.22$\mbox{\scriptsize{$\pm0.00$}} & %
$79.08$\mbox{\scriptsize{$\pm0.16$}} & %
$85.60$\mbox{\scriptsize{$\pm0.10$}} & %
$78.59$\mbox{\scriptsize{$\pm0.31$}} & %
$1.45$\mbox{\scriptsize{$\pm0.27$}} & %
$9.15$\mbox{\scriptsize{$\pm0.06$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-152x2-bitm-in21k &
$49.60$\mbox{\scriptsize{$\pm3.01$}} & %
$36.31$\mbox{\scriptsize{$\pm2.53$}} & %
$79.00$\mbox{\scriptsize{$\pm0.00$}} & %
$79.56$\mbox{\scriptsize{$\pm0.33$}} & %
$86.12$\mbox{\scriptsize{$\pm0.17$}} & %
$74.93$\mbox{\scriptsize{$\pm0.46$}} & %
$13.30$\mbox{\scriptsize{$\pm1.77$}} & %
$8.61$\mbox{\scriptsize{$\pm0.14$}} \\ %
 \hline 

 - &
resnetv2-152x4-bitm-in21k &
$49.54$\mbox{\scriptsize{$\pm2.94$}} & %
$35.70$\mbox{\scriptsize{$\pm1.27$}} & %
$79.58$\mbox{\scriptsize{$\pm0.00$}} & %
$80.86$\mbox{\scriptsize{$\pm0.14$}} & %
$86.86$\mbox{\scriptsize{$\pm0.22$}} & %
$70.77$\mbox{\scriptsize{$\pm0.38$}} & %
$13.85$\mbox{\scriptsize{$\pm2.10$}} & %
$8.26$\mbox{\scriptsize{$\pm0.20$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-50x1-bit-distilled &
$41.14$\mbox{\scriptsize{$\pm1.05$}} & %
$41.20$\mbox{\scriptsize{$\pm0.99$}} & %
$71.11$\mbox{\scriptsize{$\pm0.00$}} & %
$72.49$\mbox{\scriptsize{$\pm0.14$}} & %
$83.22$\mbox{\scriptsize{$\pm0.21$}} & %
$73.93$\mbox{\scriptsize{$\pm0.25$}} & %
$-0.06$\mbox{\scriptsize{$\pm0.14$}} & %
$10.34$\mbox{\scriptsize{$\pm0.17$}} \\ %
 \hline 

 - &
resnetv2-50x1-bitm &
$32.58$\mbox{\scriptsize{$\pm0.93$}} & %
$28.12$\mbox{\scriptsize{$\pm0.70$}} & %
$62.77$\mbox{\scriptsize{$\pm0.00$}} & %
$64.72$\mbox{\scriptsize{$\pm0.43$}} & %
$77.98$\mbox{\scriptsize{$\pm0.08$}} & %
$63.87$\mbox{\scriptsize{$\pm0.32$}} & %
$4.46$\mbox{\scriptsize{$\pm0.76$}} & %
$12.57$\mbox{\scriptsize{$\pm0.19$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-50x1-bitm-in21k &
$35.85$\mbox{\scriptsize{$\pm1.55$}} & %
$29.16$\mbox{\scriptsize{$\pm0.92$}} & %
$69.56$\mbox{\scriptsize{$\pm0.00$}} & %
$70.33$\mbox{\scriptsize{$\pm0.52$}} & %
$80.40$\mbox{\scriptsize{$\pm0.17$}} & %
$66.84$\mbox{\scriptsize{$\pm0.54$}} & %
$6.69$\mbox{\scriptsize{$\pm1.08$}} & %
$11.45$\mbox{\scriptsize{$\pm0.23$}} \\ %
 \hline 

 - &
swsl-resnext101-32x16d &
$23.73$\mbox{\scriptsize{$\pm0.78$}} & %
$23.26$\mbox{\scriptsize{$\pm0.66$}} & %
$53.23$\mbox{\scriptsize{$\pm0.00$}} & %
$40.43$\mbox{\scriptsize{$\pm0.33$}} & %
$69.22$\mbox{\scriptsize{$\pm0.08$}} & %
$53.96$\mbox{\scriptsize{$\pm0.70$}} & %
$0.47$\mbox{\scriptsize{$\pm0.94$}} & %
$14.96$\mbox{\scriptsize{$\pm0.26$}} \\ %
 \hline 

\rowcolor{Gray} - &
tf-efficientnet-l2-ns-475 &
$64.52$\mbox{\scriptsize{$\pm1.33$}} & %
$63.44$\mbox{\scriptsize{$\pm2.58$}} & %
$83.76$\mbox{\scriptsize{$\pm0.00$}} & %
$84.09$\mbox{\scriptsize{$\pm0.42$}} & %
$90.45$\mbox{\scriptsize{$\pm0.06$}} & %
$88.46$\mbox{\scriptsize{$\pm0.12$}} & %
$1.08$\mbox{\scriptsize{$\pm2.35$}} & %
$6.11$\mbox{\scriptsize{$\pm0.14$}} \\ %
 \hline 

CUB200 &
RN101-clip &
$53.53$\mbox{\scriptsize{$\pm1.25$}} & %
$44.75$\mbox{\scriptsize{$\pm1.67$}} & %
$69.44$\mbox{\scriptsize{$\pm0.00$}} & %
$62.55$\mbox{\scriptsize{$\pm0.84$}} & %
$72.53$\mbox{\scriptsize{$\pm0.97$}} & %
$56.87$\mbox{\scriptsize{$\pm0.45$}} & %
$8.77$\mbox{\scriptsize{$\pm0.54$}} & %
$7.95$\mbox{\scriptsize{$\pm0.92$}} \\ %
 \hline 

\rowcolor{Gray} - &
RN50-clip &
$40.44$\mbox{\scriptsize{$\pm1.06$}} & %
$38.83$\mbox{\scriptsize{$\pm0.98$}} & %
$60.55$\mbox{\scriptsize{$\pm0.00$}} & %
$56.73$\mbox{\scriptsize{$\pm1.28$}} & %
$69.89$\mbox{\scriptsize{$\pm0.99$}} & %
$50.95$\mbox{\scriptsize{$\pm0.73$}} & %
$1.62$\mbox{\scriptsize{$\pm0.63$}} & %
$9.54$\mbox{\scriptsize{$\pm1.01$}} \\ %
 \hline 

 - &
RN50x16-clip &
$67.47$\mbox{\scriptsize{$\pm1.38$}} & %
$57.55$\mbox{\scriptsize{$\pm1.53$}} & %
$79.31$\mbox{\scriptsize{$\pm0.00$}} & %
$76.42$\mbox{\scriptsize{$\pm0.77$}} & %
$81.25$\mbox{\scriptsize{$\pm0.47$}} & %
$65.99$\mbox{\scriptsize{$\pm0.47$}} & %
$9.92$\mbox{\scriptsize{$\pm0.54$}} & %
$5.57$\mbox{\scriptsize{$\pm0.60$}} \\ %
 \hline 

\rowcolor{Gray} - &
RN50x4-clip &
$53.79$\mbox{\scriptsize{$\pm1.94$}} & %
$51.99$\mbox{\scriptsize{$\pm1.90$}} & %
$74.52$\mbox{\scriptsize{$\pm0.00$}} & %
$68.87$\mbox{\scriptsize{$\pm0.76$}} & %
$76.99$\mbox{\scriptsize{$\pm0.23$}} & %
$61.86$\mbox{\scriptsize{$\pm0.54$}} & %
$1.80$\mbox{\scriptsize{$\pm0.64$}} & %
$6.93$\mbox{\scriptsize{$\pm0.44$}} \\ %
 \hline 

 - &
RN50x64-clip &
$63.98$\mbox{\scriptsize{$\pm1.53$}} & %
$62.26$\mbox{\scriptsize{$\pm1.49$}} & %
$80.81$\mbox{\scriptsize{$\pm0.00$}} & %
$80.37$\mbox{\scriptsize{$\pm0.35$}} & %
$85.38$\mbox{\scriptsize{$\pm0.33$}} & %
$70.11$\mbox{\scriptsize{$\pm0.30$}} & %
$1.73$\mbox{\scriptsize{$\pm0.54$}} & %
$3.38$\mbox{\scriptsize{$\pm0.60$}} \\ %
 \hline 

\rowcolor{Gray} - &
ViT-B/16 &
$76.64$\mbox{\scriptsize{$\pm1.60$}} & %
$70.66$\mbox{\scriptsize{$\pm1.42$}} & %
$80.57$\mbox{\scriptsize{$\pm0.00$}} & %
$80.69$\mbox{\scriptsize{$\pm0.36$}} & %
$84.04$\mbox{\scriptsize{$\pm0.73$}} & %
$74.28$\mbox{\scriptsize{$\pm1.48$}} & %
$5.99$\mbox{\scriptsize{$\pm0.27$}} & %
$3.15$\mbox{\scriptsize{$\pm0.60$}} \\ %
 \hline 

 - &
ViT-B/16-clip &
$51.92$\mbox{\scriptsize{$\pm2.09$}} & %
$51.80$\mbox{\scriptsize{$\pm1.97$}} & %
$76.09$\mbox{\scriptsize{$\pm0.00$}} & %
$71.03$\mbox{\scriptsize{$\pm0.73$}} & %
$79.83$\mbox{\scriptsize{$\pm0.22$}} & %
$64.49$\mbox{\scriptsize{$\pm0.55$}} & %
$0.11$\mbox{\scriptsize{$\pm1.23$}} & %
$6.18$\mbox{\scriptsize{$\pm0.28$}} \\ %
 \hline 

\rowcolor{Gray} - &
ViT-B/32 &
$69.31$\mbox{\scriptsize{$\pm0.86$}} & %
$62.86$\mbox{\scriptsize{$\pm1.59$}} & %
$74.60$\mbox{\scriptsize{$\pm0.00$}} & %
$73.69$\mbox{\scriptsize{$\pm0.34$}} & %
$78.58$\mbox{\scriptsize{$\pm0.08$}} & %
$71.21$\mbox{\scriptsize{$\pm0.25$}} & %
$6.45$\mbox{\scriptsize{$\pm0.99$}} & %
$4.86$\mbox{\scriptsize{$\pm0.15$}} \\ %
 \hline 

 - &
ViT-L/14-clip &
$74.73$\mbox{\scriptsize{$\pm1.68$}} & %
$64.98$\mbox{\scriptsize{$\pm1.63$}} & %
$82.47$\mbox{\scriptsize{$\pm0.00$}} & %
$80.94$\mbox{\scriptsize{$\pm0.73$}} & %
$85.32$\mbox{\scriptsize{$\pm0.26$}} & %
$71.69$\mbox{\scriptsize{$\pm0.32$}} & %
$9.76$\mbox{\scriptsize{$\pm0.90$}} & %
$4.27$\mbox{\scriptsize{$\pm0.40$}} \\ %
 \hline 

\rowcolor{Gray} - &
deit-base-distilled-patch16-224 &
$60.31$\mbox{\scriptsize{$\pm1.36$}} & %
$52.69$\mbox{\scriptsize{$\pm1.87$}} & %
$76.82$\mbox{\scriptsize{$\pm0.00$}} & %
$76.71$\mbox{\scriptsize{$\pm0.64$}} & %
$81.15$\mbox{\scriptsize{$\pm0.58$}} & %
$63.24$\mbox{\scriptsize{$\pm0.55$}} & %
$7.62$\mbox{\scriptsize{$\pm1.00$}} & %
$5.46$\mbox{\scriptsize{$\pm0.46$}} \\ %
 \hline 

 - &
dino-resnet50 &
$34.52$\mbox{\scriptsize{$\pm0.84$}} & %
$22.77$\mbox{\scriptsize{$\pm0.77$}} & %
$31.94$\mbox{\scriptsize{$\pm0.00$}} & %
$42.51$\mbox{\scriptsize{$\pm0.82$}} & %
$60.33$\mbox{\scriptsize{$\pm0.45$}} & %
$27.98$\mbox{\scriptsize{$\pm0.61$}} & %
$11.74$\mbox{\scriptsize{$\pm0.51$}} & %
$9.46$\mbox{\scriptsize{$\pm0.69$}} \\ %
 \hline 

\rowcolor{Gray} - &
dino-vitb16 &
$54.67$\mbox{\scriptsize{$\pm1.19$}} & %
$37.89$\mbox{\scriptsize{$\pm1.26$}} & %
$62.25$\mbox{\scriptsize{$\pm0.00$}} & %
$67.06$\mbox{\scriptsize{$\pm0.44$}} & %
$76.82$\mbox{\scriptsize{$\pm0.55$}} & %
$46.49$\mbox{\scriptsize{$\pm0.69$}} & %
$16.78$\mbox{\scriptsize{$\pm0.88$}} & %
$5.51$\mbox{\scriptsize{$\pm0.71$}} \\ %
 \hline 

 - &
dino-vitb8 &
$55.34$\mbox{\scriptsize{$\pm3.04$}} & %
$37.90$\mbox{\scriptsize{$\pm1.38$}} & %
$58.41$\mbox{\scriptsize{$\pm0.00$}} & %
$68.09$\mbox{\scriptsize{$\pm0.24$}} & %
$79.23$\mbox{\scriptsize{$\pm0.72$}} & %
$44.57$\mbox{\scriptsize{$\pm1.37$}} & %
$17.43$\mbox{\scriptsize{$\pm3.76$}} & %
$4.75$\mbox{\scriptsize{$\pm0.75$}} \\ %
 \hline 

\rowcolor{Gray} - &
dino-vits16 &
$49.02$\mbox{\scriptsize{$\pm1.76$}} & %
$42.38$\mbox{\scriptsize{$\pm1.38$}} & %
$69.43$\mbox{\scriptsize{$\pm0.00$}} & %
$68.16$\mbox{\scriptsize{$\pm0.71$}} & %
$77.57$\mbox{\scriptsize{$\pm0.84$}} & %
$53.48$\mbox{\scriptsize{$\pm2.09$}} & %
$6.64$\mbox{\scriptsize{$\pm1.02$}} & %
$5.83$\mbox{\scriptsize{$\pm1.11$}} \\ %
 \hline 

 - &
efficient-net-nosy-teacher-b6 &
$45.82$\mbox{\scriptsize{$\pm2.07$}} & %
$44.18$\mbox{\scriptsize{$\pm1.22$}} & %
$63.02$\mbox{\scriptsize{$\pm0.00$}} & %
$70.33$\mbox{\scriptsize{$\pm0.77$}} & %
$77.84$\mbox{\scriptsize{$\pm0.20$}} & %
$52.13$\mbox{\scriptsize{$\pm0.49$}} & %
$1.64$\mbox{\scriptsize{$\pm2.30$}} & %
$5.75$\mbox{\scriptsize{$\pm0.18$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnet101 &
$41.78$\mbox{\scriptsize{$\pm1.48$}} & %
$33.32$\mbox{\scriptsize{$\pm1.38$}} & %
$58.48$\mbox{\scriptsize{$\pm0.00$}} & %
$55.76$\mbox{\scriptsize{$\pm0.49$}} & %
$63.88$\mbox{\scriptsize{$\pm1.40$}} & %
$48.67$\mbox{\scriptsize{$\pm0.50$}} & %
$8.47$\mbox{\scriptsize{$\pm0.33$}} & %
$11.45$\mbox{\scriptsize{$\pm1.30$}} \\ %
 \hline 

 - &
resnet50 &
$29.85$\mbox{\scriptsize{$\pm2.22$}} & %
$29.43$\mbox{\scriptsize{$\pm2.39$}} & %
$56.00$\mbox{\scriptsize{$\pm0.00$}} & %
$53.16$\mbox{\scriptsize{$\pm0.59$}} & %
$62.12$\mbox{\scriptsize{$\pm0.55$}} & %
$44.68$\mbox{\scriptsize{$\pm0.49$}} & %
$0.42$\mbox{\scriptsize{$\pm1.93$}} & %
$10.97$\mbox{\scriptsize{$\pm0.76$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-101x1-bitm-in21k &
$74.49$\mbox{\scriptsize{$\pm1.50$}} & %
$70.23$\mbox{\scriptsize{$\pm1.08$}} & %
$84.23$\mbox{\scriptsize{$\pm0.00$}} & %
$84.21$\mbox{\scriptsize{$\pm0.37$}} & %
$86.18$\mbox{\scriptsize{$\pm0.72$}} & %
$76.07$\mbox{\scriptsize{$\pm1.07$}} & %
$4.27$\mbox{\scriptsize{$\pm1.43$}} & %
$4.07$\mbox{\scriptsize{$\pm0.76$}} \\ %
 \hline 

 - &
resnetv2-152x2-bit-teacher-384 &
$62.54$\mbox{\scriptsize{$\pm3.47$}} & %
$61.98$\mbox{\scriptsize{$\pm2.16$}} & %
$80.54$\mbox{\scriptsize{$\pm0.00$}} & %
$81.74$\mbox{\scriptsize{$\pm0.41$}} & %
$84.59$\mbox{\scriptsize{$\pm0.33$}} & %
$70.95$\mbox{\scriptsize{$\pm0.58$}} & %
$0.56$\mbox{\scriptsize{$\pm2.77$}} & %
$3.79$\mbox{\scriptsize{$\pm0.46$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-152x2-bitm-in21k &
$81.15$\mbox{\scriptsize{$\pm0.93$}} & %
$69.50$\mbox{\scriptsize{$\pm1.15$}} & %
$85.80$\mbox{\scriptsize{$\pm0.00$}} & %
$86.27$\mbox{\scriptsize{$\pm0.50$}} & %
$87.71$\mbox{\scriptsize{$\pm0.31$}} & %
$75.37$\mbox{\scriptsize{$\pm0.27$}} & %
$11.65$\mbox{\scriptsize{$\pm0.96$}} & %
$2.50$\mbox{\scriptsize{$\pm0.40$}} \\ %
 \hline 

 - &
resnetv2-152x4-bitm-in21k &
$71.81$\mbox{\scriptsize{$\pm1.73$}} & %
$59.21$\mbox{\scriptsize{$\pm1.38$}} & %
$79.95$\mbox{\scriptsize{$\pm0.00$}} & %
$81.01$\mbox{\scriptsize{$\pm0.46$}} & %
$82.18$\mbox{\scriptsize{$\pm2.08$}} & %
$64.67$\mbox{\scriptsize{$\pm0.39$}} & %
$12.59$\mbox{\scriptsize{$\pm0.85$}} & %
$4.54$\mbox{\scriptsize{$\pm2.01$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-50x1-bit-distilled &
$47.58$\mbox{\scriptsize{$\pm1.23$}} & %
$45.17$\mbox{\scriptsize{$\pm1.02$}} & %
$63.87$\mbox{\scriptsize{$\pm0.00$}} & %
$68.14$\mbox{\scriptsize{$\pm0.34$}} & %
$77.06$\mbox{\scriptsize{$\pm0.25$}} & %
$53.88$\mbox{\scriptsize{$\pm0.33$}} & %
$2.41$\mbox{\scriptsize{$\pm0.62$}} & %
$6.61$\mbox{\scriptsize{$\pm0.37$}} \\ %
 \hline 

 - &
resnetv2-50x1-bitm &
$64.70$\mbox{\scriptsize{$\pm2.66$}} & %
$60.21$\mbox{\scriptsize{$\pm1.57$}} & %
$82.52$\mbox{\scriptsize{$\pm0.00$}} & %
$81.70$\mbox{\scriptsize{$\pm0.69$}} & %
$84.77$\mbox{\scriptsize{$\pm0.68$}} & %
$71.66$\mbox{\scriptsize{$\pm0.41$}} & %
$4.48$\mbox{\scriptsize{$\pm3.63$}} & %
$4.47$\mbox{\scriptsize{$\pm0.74$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-50x1-bitm-in21k &
$71.35$\mbox{\scriptsize{$\pm1.65$}} & %
$64.89$\mbox{\scriptsize{$\pm1.80$}} & %
$83.01$\mbox{\scriptsize{$\pm0.00$}} & %
$82.10$\mbox{\scriptsize{$\pm0.52$}} & %
$84.28$\mbox{\scriptsize{$\pm0.18$}} & %
$72.76$\mbox{\scriptsize{$\pm0.68$}} & %
$6.46$\mbox{\scriptsize{$\pm2.56$}} & %
$4.84$\mbox{\scriptsize{$\pm0.24$}} \\ %
 \hline 

 - &
swsl-resnext101-32x16d &
$42.42$\mbox{\scriptsize{$\pm2.71$}} & %
$38.07$\mbox{\scriptsize{$\pm2.94$}} & %
$58.96$\mbox{\scriptsize{$\pm0.00$}} & %
$61.20$\mbox{\scriptsize{$\pm0.46$}} & %
$68.49$\mbox{\scriptsize{$\pm0.26$}} & %
$51.73$\mbox{\scriptsize{$\pm0.55$}} & %
$4.35$\mbox{\scriptsize{$\pm1.07$}} & %
$8.83$\mbox{\scriptsize{$\pm0.39$}} \\ %
 \hline 

\rowcolor{Gray} - &
tf-efficientnet-l2-ns-475 &
$44.90$\mbox{\scriptsize{$\pm1.53$}} & %
$43.10$\mbox{\scriptsize{$\pm2.48$}} & %
$68.67$\mbox{\scriptsize{$\pm0.00$}} & %
$73.66$\mbox{\scriptsize{$\pm0.26$}} & %
$79.39$\mbox{\scriptsize{$\pm0.23$}} & %
$59.66$\mbox{\scriptsize{$\pm1.93$}} & %
$1.80$\mbox{\scriptsize{$\pm1.91$}} & %
$2.42$\mbox{\scriptsize{$\pm0.28$}} \\ %
 \hline 

Cars196 &
RN101-clip &
$52.76$\mbox{\scriptsize{$\pm1.26$}} & %
$52.13$\mbox{\scriptsize{$\pm1.25$}} & %
$72.80$\mbox{\scriptsize{$\pm0.00$}} & %
$72.70$\mbox{\scriptsize{$\pm0.36$}} & %
$82.85$\mbox{\scriptsize{$\pm0.90$}} & %
$60.69$\mbox{\scriptsize{$\pm0.66$}} & %
$0.63$\mbox{\scriptsize{$\pm0.15$}} & %
$5.02$\mbox{\scriptsize{$\pm0.99$}} \\ %
 \hline 

\rowcolor{Gray} - &
RN50-clip &
$42.11$\mbox{\scriptsize{$\pm0.39$}} & %
$41.93$\mbox{\scriptsize{$\pm0.46$}} & %
$63.25$\mbox{\scriptsize{$\pm0.00$}} & %
$64.32$\mbox{\scriptsize{$\pm0.96$}} & %
$77.96$\mbox{\scriptsize{$\pm0.59$}} & %
$53.53$\mbox{\scriptsize{$\pm0.57$}} & %
$0.18$\mbox{\scriptsize{$\pm0.32$}} & %
$6.03$\mbox{\scriptsize{$\pm0.78$}} \\ %
 \hline 

 - &
RN50x16-clip &
$58.60$\mbox{\scriptsize{$\pm0.92$}} & %
$59.50$\mbox{\scriptsize{$\pm1.57$}} & %
$79.62$\mbox{\scriptsize{$\pm0.00$}} & %
$81.81$\mbox{\scriptsize{$\pm0.45$}} & %
$88.56$\mbox{\scriptsize{$\pm0.49$}} & %
$68.50$\mbox{\scriptsize{$\pm0.69$}} & %
$-0.90$\mbox{\scriptsize{$\pm1.00$}} & %
$2.01$\mbox{\scriptsize{$\pm0.50$}} \\ %
 \hline 

\rowcolor{Gray} - &
RN50x4-clip &
$45.10$\mbox{\scriptsize{$\pm2.42$}} & %
$43.05$\mbox{\scriptsize{$\pm1.55$}} & %
$75.54$\mbox{\scriptsize{$\pm0.00$}} & %
$76.61$\mbox{\scriptsize{$\pm0.59$}} & %
$85.58$\mbox{\scriptsize{$\pm0.11$}} & %
$63.39$\mbox{\scriptsize{$\pm0.26$}} & %
$2.06$\mbox{\scriptsize{$\pm2.76$}} & %
$1.51$\mbox{\scriptsize{$\pm0.73$}} \\ %
 \hline 

 - &
RN50x64-clip &
$64.45$\mbox{\scriptsize{$\pm2.24$}} & %
$63.91$\mbox{\scriptsize{$\pm2.10$}} & %
$82.52$\mbox{\scriptsize{$\pm0.00$}} & %
$85.25$\mbox{\scriptsize{$\pm0.37$}} & %
$90.41$\mbox{\scriptsize{$\pm0.72$}} & %
$71.30$\mbox{\scriptsize{$\pm0.25$}} & %
$0.53$\mbox{\scriptsize{$\pm1.36$}} & %
$1.60$\mbox{\scriptsize{$\pm0.77$}} \\ %
 \hline 

\rowcolor{Gray} - &
ViT-B/16 &
$21.12$\mbox{\scriptsize{$\pm0.82$}} & %
$20.53$\mbox{\scriptsize{$\pm0.78$}} & %
$30.37$\mbox{\scriptsize{$\pm0.00$}} & %
$35.67$\mbox{\scriptsize{$\pm0.52$}} & %
$52.85$\mbox{\scriptsize{$\pm1.48$}} & %
$30.69$\mbox{\scriptsize{$\pm0.59$}} & %
$0.59$\mbox{\scriptsize{$\pm0.21$}} & %
$13.85$\mbox{\scriptsize{$\pm1.60$}} \\ %
 \hline 

 - &
ViT-B/16-clip &
$55.02$\mbox{\scriptsize{$\pm0.98$}} & %
$53.99$\mbox{\scriptsize{$\pm1.30$}} & %
$75.16$\mbox{\scriptsize{$\pm0.00$}} & %
$76.51$\mbox{\scriptsize{$\pm0.38$}} & %
$86.02$\mbox{\scriptsize{$\pm0.26$}} & %
$62.74$\mbox{\scriptsize{$\pm2.03$}} & %
$1.03$\mbox{\scriptsize{$\pm1.76$}} & %
$2.93$\mbox{\scriptsize{$\pm0.43$}} \\ %
 \hline 

\rowcolor{Gray} - &
ViT-B/32 &
$16.86$\mbox{\scriptsize{$\pm0.79$}} & %
$16.69$\mbox{\scriptsize{$\pm1.02$}} & %
$25.95$\mbox{\scriptsize{$\pm0.00$}} & %
$29.06$\mbox{\scriptsize{$\pm1.08$}} & %
$45.83$\mbox{\scriptsize{$\pm0.13$}} & %
$24.35$\mbox{\scriptsize{$\pm1.58$}} & %
$0.17$\mbox{\scriptsize{$\pm0.32$}} & %
$13.99$\mbox{\scriptsize{$\pm0.24$}} \\ %
 \hline 

 - &
ViT-L/14-clip &
$76.54$\mbox{\scriptsize{$\pm1.43$}} & %
$69.86$\mbox{\scriptsize{$\pm1.23$}} & %
$83.77$\mbox{\scriptsize{$\pm0.00$}} & %
$85.61$\mbox{\scriptsize{$\pm0.38$}} & %
$90.86$\mbox{\scriptsize{$\pm0.19$}} & %
$71.73$\mbox{\scriptsize{$\pm0.12$}} & %
$6.67$\mbox{\scriptsize{$\pm0.61$}} & %
$1.37$\mbox{\scriptsize{$\pm0.31$}} \\ %
 \hline 

\rowcolor{Gray} - &
deit-base-distilled-patch16-224 &
$26.36$\mbox{\scriptsize{$\pm0.77$}} & %
$24.82$\mbox{\scriptsize{$\pm0.66$}} & %
$40.56$\mbox{\scriptsize{$\pm0.00$}} & %
$49.10$\mbox{\scriptsize{$\pm0.51$}} & %
$69.42$\mbox{\scriptsize{$\pm0.19$}} & %
$33.71$\mbox{\scriptsize{$\pm0.15$}} & %
$1.55$\mbox{\scriptsize{$\pm0.23$}} & %
$7.70$\mbox{\scriptsize{$\pm0.31$}} \\ %
 \hline 

 - &
dino-resnet50 &
$24.62$\mbox{\scriptsize{$\pm0.63$}} & %
$16.86$\mbox{\scriptsize{$\pm1.45$}} & %
$24.77$\mbox{\scriptsize{$\pm0.00$}} & %
$39.92$\mbox{\scriptsize{$\pm0.78$}} & %
$59.76$\mbox{\scriptsize{$\pm0.29$}} & %
$11.24$\mbox{\scriptsize{$\pm0.26$}} & %
$7.76$\mbox{\scriptsize{$\pm1.27$}} & %
$10.94$\mbox{\scriptsize{$\pm0.24$}} \\ %
 \hline 

\rowcolor{Gray} - &
dino-vitb16 &
$19.99$\mbox{\scriptsize{$\pm0.94$}} & %
$19.67$\mbox{\scriptsize{$\pm0.96$}} & %
$27.42$\mbox{\scriptsize{$\pm0.00$}} & %
$48.66$\mbox{\scriptsize{$\pm0.81$}} & %
$62.83$\mbox{\scriptsize{$\pm3.80$}} & %
$20.85$\mbox{\scriptsize{$\pm3.00$}} & %
$0.31$\mbox{\scriptsize{$\pm1.07$}} & %
$13.10$\mbox{\scriptsize{$\pm3.25$}} \\ %
 \hline 

 - &
dino-vitb8 &
$21.72$\mbox{\scriptsize{$\pm1.99$}} & %
$20.57$\mbox{\scriptsize{$\pm1.04$}} & %
$30.72$\mbox{\scriptsize{$\pm0.00$}} & %
$52.88$\mbox{\scriptsize{$\pm2.56$}} & %
$63.60$\mbox{\scriptsize{$\pm5.00$}} & %
$21.14$\mbox{\scriptsize{$\pm2.25$}} & %
$1.15$\mbox{\scriptsize{$\pm1.22$}} & %
$15.63$\mbox{\scriptsize{$\pm4.86$}} \\ %
 \hline 

\rowcolor{Gray} - &
dino-vits16 &
$20.79$\mbox{\scriptsize{$\pm1.32$}} & %
$19.08$\mbox{\scriptsize{$\pm1.30$}} & %
$24.66$\mbox{\scriptsize{$\pm0.00$}} & %
$40.84$\mbox{\scriptsize{$\pm1.92$}} & %
$64.71$\mbox{\scriptsize{$\pm0.30$}} & %
$19.38$\mbox{\scriptsize{$\pm1.88$}} & %
$1.71$\mbox{\scriptsize{$\pm0.40$}} & %
$8.23$\mbox{\scriptsize{$\pm0.24$}} \\ %
 \hline 

 - &
efficient-net-nosy-teacher-b6 &
$23.15$\mbox{\scriptsize{$\pm0.74$}} & %
$21.39$\mbox{\scriptsize{$\pm1.26$}} & %
$30.78$\mbox{\scriptsize{$\pm0.00$}} & %
$39.66$\mbox{\scriptsize{$\pm0.29$}} & %
$60.46$\mbox{\scriptsize{$\pm0.30$}} & %
$35.88$\mbox{\scriptsize{$\pm0.19$}} & %
$1.77$\mbox{\scriptsize{$\pm1.18$}} & %
$11.54$\mbox{\scriptsize{$\pm0.27$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnet101 &
$15.85$\mbox{\scriptsize{$\pm1.08$}} & %
$15.14$\mbox{\scriptsize{$\pm1.58$}} & %
$29.18$\mbox{\scriptsize{$\pm0.00$}} & %
$32.52$\mbox{\scriptsize{$\pm0.80$}} & %
$44.76$\mbox{\scriptsize{$\pm1.67$}} & %
$27.19$\mbox{\scriptsize{$\pm0.36$}} & %
$0.72$\mbox{\scriptsize{$\pm1.46$}} & %
$17.03$\mbox{\scriptsize{$\pm1.85$}} \\ %
 \hline 

 - &
resnet50 &
$17.42$\mbox{\scriptsize{$\pm0.83$}} & %
$15.73$\mbox{\scriptsize{$\pm1.02$}} & %
$27.70$\mbox{\scriptsize{$\pm0.00$}} & %
$31.37$\mbox{\scriptsize{$\pm0.90$}} & %
$43.33$\mbox{\scriptsize{$\pm0.39$}} & %
$24.12$\mbox{\scriptsize{$\pm0.23$}} & %
$1.68$\mbox{\scriptsize{$\pm0.46$}} & %
$17.35$\mbox{\scriptsize{$\pm0.53$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-101x1-bitm-in21k &
$26.53$\mbox{\scriptsize{$\pm0.65$}} & %
$20.78$\mbox{\scriptsize{$\pm0.93$}} & %
$33.22$\mbox{\scriptsize{$\pm0.00$}} & %
$39.59$\mbox{\scriptsize{$\pm0.71$}} & %
$58.86$\mbox{\scriptsize{$\pm0.42$}} & %
$29.59$\mbox{\scriptsize{$\pm0.31$}} & %
$5.75$\mbox{\scriptsize{$\pm0.88$}} & %
$11.27$\mbox{\scriptsize{$\pm0.42$}} \\ %
 \hline 

 - &
resnetv2-152x2-bit-teacher-384 &
$18.10$\mbox{\scriptsize{$\pm1.34$}} & %
$16.37$\mbox{\scriptsize{$\pm0.91$}} & %
$29.85$\mbox{\scriptsize{$\pm0.00$}} & %
$37.94$\mbox{\scriptsize{$\pm0.43$}} & %
$57.44$\mbox{\scriptsize{$\pm1.09$}} & %
$30.68$\mbox{\scriptsize{$\pm0.21$}} & %
$1.74$\mbox{\scriptsize{$\pm1.32$}} & %
$8.48$\mbox{\scriptsize{$\pm2.14$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-152x2-bitm-in21k &
$27.60$\mbox{\scriptsize{$\pm0.80$}} & %
$20.20$\mbox{\scriptsize{$\pm0.81$}} & %
$33.82$\mbox{\scriptsize{$\pm0.00$}} & %
$40.12$\mbox{\scriptsize{$\pm0.77$}} & %
$59.70$\mbox{\scriptsize{$\pm0.83$}} & %
$29.81$\mbox{\scriptsize{$\pm0.65$}} & %
$7.39$\mbox{\scriptsize{$\pm0.52$}} & %
$10.69$\mbox{\scriptsize{$\pm0.77$}} \\ %
 \hline 

 - &
resnetv2-152x4-bitm-in21k &
$18.34$\mbox{\scriptsize{$\pm0.94$}} & %
$16.74$\mbox{\scriptsize{$\pm0.92$}} & %
$29.14$\mbox{\scriptsize{$\pm0.00$}} & %
$33.03$\mbox{\scriptsize{$\pm0.65$}} & %
$48.40$\mbox{\scriptsize{$\pm0.15$}} & %
$24.54$\mbox{\scriptsize{$\pm1.28$}} & %
$1.60$\mbox{\scriptsize{$\pm0.39$}} & %
$13.96$\mbox{\scriptsize{$\pm0.25$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-50x1-bit-distilled &
$18.40$\mbox{\scriptsize{$\pm0.73$}} & %
$18.73$\mbox{\scriptsize{$\pm0.92$}} & %
$29.29$\mbox{\scriptsize{$\pm0.00$}} & %
$36.68$\mbox{\scriptsize{$\pm0.22$}} & %
$57.93$\mbox{\scriptsize{$\pm0.75$}} & %
$27.53$\mbox{\scriptsize{$\pm0.97$}} & %
$-0.33$\mbox{\scriptsize{$\pm0.77$}} & %
$11.52$\mbox{\scriptsize{$\pm1.12$}} \\ %
 \hline 

 - &
resnetv2-50x1-bitm &
$20.92$\mbox{\scriptsize{$\pm1.51$}} & %
$18.45$\mbox{\scriptsize{$\pm1.02$}} & %
$32.56$\mbox{\scriptsize{$\pm0.00$}} & %
$42.98$\mbox{\scriptsize{$\pm0.27$}} & %
$61.69$\mbox{\scriptsize{$\pm1.14$}} & %
$29.31$\mbox{\scriptsize{$\pm0.35$}} & %
$2.47$\mbox{\scriptsize{$\pm1.33$}} & %
$9.71$\mbox{\scriptsize{$\pm1.43$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-50x1-bitm-in21k &
$24.43$\mbox{\scriptsize{$\pm1.45$}} & %
$18.08$\mbox{\scriptsize{$\pm1.62$}} & %
$31.06$\mbox{\scriptsize{$\pm0.00$}} & %
$37.91$\mbox{\scriptsize{$\pm0.44$}} & %
$58.30$\mbox{\scriptsize{$\pm0.17$}} & %
$26.33$\mbox{\scriptsize{$\pm0.34$}} & %
$6.35$\mbox{\scriptsize{$\pm0.49$}} & %
$10.45$\mbox{\scriptsize{$\pm0.39$}} \\ %
 \hline 

 - &
swsl-resnext101-32x16d &
$17.79$\mbox{\scriptsize{$\pm1.35$}} & %
$17.58$\mbox{\scriptsize{$\pm0.92$}} & %
$25.94$\mbox{\scriptsize{$\pm0.01$}} & %
$33.30$\mbox{\scriptsize{$\pm0.91$}} & %
$47.49$\mbox{\scriptsize{$\pm1.11$}} & %
$30.49$\mbox{\scriptsize{$\pm0.26$}} & %
$0.21$\mbox{\scriptsize{$\pm1.44$}} & %
$16.45$\mbox{\scriptsize{$\pm1.31$}} \\ %
 \hline 

\rowcolor{Gray} - &
tf-efficientnet-l2-ns-475 &
$27.59$\mbox{\scriptsize{$\pm1.06$}} & %
$25.03$\mbox{\scriptsize{$\pm0.55$}} & %
$33.40$\mbox{\scriptsize{$\pm0.00$}} & %
$47.20$\mbox{\scriptsize{$\pm1.57$}} & %
$70.10$\mbox{\scriptsize{$\pm0.57$}} & %
$38.32$\mbox{\scriptsize{$\pm0.17$}} & %
$2.56$\mbox{\scriptsize{$\pm0.92$}} & %
$7.57$\mbox{\scriptsize{$\pm0.81$}} \\ %
 \hline 

FGVCAircraft &
RN101-clip &
$23.35$\mbox{\scriptsize{$\pm1.50$}} & %
$23.21$\mbox{\scriptsize{$\pm1.24$}} & %
$39.06$\mbox{\scriptsize{$\pm0.00$}} & %
$38.64$\mbox{\scriptsize{$\pm1.07$}} & %
$52.91$\mbox{\scriptsize{$\pm0.77$}} & %
$35.39$\mbox{\scriptsize{$\pm0.39$}} & %
$0.13$\mbox{\scriptsize{$\pm0.33$}} & %
$11.97$\mbox{\scriptsize{$\pm0.81$}} \\ %
 \hline 

\rowcolor{Gray} - &
RN50-clip &
$19.88$\mbox{\scriptsize{$\pm1.68$}} & %
$19.83$\mbox{\scriptsize{$\pm1.53$}} & %
$33.73$\mbox{\scriptsize{$\pm0.00$}} & %
$36.77$\mbox{\scriptsize{$\pm0.72$}} & %
$49.89$\mbox{\scriptsize{$\pm0.54$}} & %
$31.58$\mbox{\scriptsize{$\pm0.44$}} & %
$0.05$\mbox{\scriptsize{$\pm0.67$}} & %
$12.53$\mbox{\scriptsize{$\pm0.66$}} \\ %
 \hline 

 - &
RN50x16-clip &
$28.60$\mbox{\scriptsize{$\pm1.36$}} & %
$27.20$\mbox{\scriptsize{$\pm1.67$}} & %
$49.66$\mbox{\scriptsize{$\pm0.00$}} & %
$50.69$\mbox{\scriptsize{$\pm0.95$}} & %
$64.43$\mbox{\scriptsize{$\pm0.17$}} & %
$44.11$\mbox{\scriptsize{$\pm0.49$}} & %
$1.40$\mbox{\scriptsize{$\pm1.10$}} & %
$7.44$\mbox{\scriptsize{$\pm0.57$}} \\ %
 \hline 

\rowcolor{Gray} - &
RN50x4-clip &
$32.02$\mbox{\scriptsize{$\pm2.05$}} & %
$26.00$\mbox{\scriptsize{$\pm1.48$}} & %
$42.54$\mbox{\scriptsize{$\pm0.00$}} & %
$44.54$\mbox{\scriptsize{$\pm1.38$}} & %
$57.77$\mbox{\scriptsize{$\pm0.34$}} & %
$40.27$\mbox{\scriptsize{$\pm0.35$}} & %
$6.02$\mbox{\scriptsize{$\pm2.30$}} & %
$9.98$\mbox{\scriptsize{$\pm0.61$}} \\ %
 \hline 

 - &
RN50x64-clip &
$34.11$\mbox{\scriptsize{$\pm1.62$}} & %
$33.22$\mbox{\scriptsize{$\pm1.79$}} & %
$54.80$\mbox{\scriptsize{$\pm0.00$}} & %
$56.43$\mbox{\scriptsize{$\pm0.78$}} & %
$68.58$\mbox{\scriptsize{$\pm1.21$}} & %
$47.81$\mbox{\scriptsize{$\pm0.17$}} & %
$0.89$\mbox{\scriptsize{$\pm2.33$}} & %
$6.42$\mbox{\scriptsize{$\pm1.04$}} \\ %
 \hline 

\rowcolor{Gray} - &
ViT-B/16 &
$16.96$\mbox{\scriptsize{$\pm1.05$}} & %
$16.65$\mbox{\scriptsize{$\pm0.93$}} & %
$25.77$\mbox{\scriptsize{$\pm0.00$}} & %
$32.13$\mbox{\scriptsize{$\pm0.83$}} & %
$47.55$\mbox{\scriptsize{$\pm0.85$}} & %
$24.34$\mbox{\scriptsize{$\pm1.28$}} & %
$0.31$\mbox{\scriptsize{$\pm0.69$}} & %
$11.31$\mbox{\scriptsize{$\pm1.15$}} \\ %
 \hline 

 - &
ViT-B/16-clip &
$30.16$\mbox{\scriptsize{$\pm1.29$}} & %
$29.15$\mbox{\scriptsize{$\pm1.08$}} & %
$46.20$\mbox{\scriptsize{$\pm0.00$}} & %
$45.20$\mbox{\scriptsize{$\pm1.58$}} & %
$59.89$\mbox{\scriptsize{$\pm1.12$}} & %
$40.56$\mbox{\scriptsize{$\pm0.21$}} & %
$1.01$\mbox{\scriptsize{$\pm0.56$}} & %
$10.15$\mbox{\scriptsize{$\pm1.15$}} \\ %
 \hline 

\rowcolor{Gray} - &
ViT-B/32 &
$16.03$\mbox{\scriptsize{$\pm1.31$}} & %
$15.42$\mbox{\scriptsize{$\pm1.55$}} & %
$22.32$\mbox{\scriptsize{$\pm0.00$}} & %
$29.25$\mbox{\scriptsize{$\pm0.71$}} & %
$43.33$\mbox{\scriptsize{$\pm0.67$}} & %
$22.76$\mbox{\scriptsize{$\pm0.51$}} & %
$0.60$\mbox{\scriptsize{$\pm0.33$}} & %
$11.61$\mbox{\scriptsize{$\pm0.79$}} \\ %
 \hline 

 - &
ViT-L/14-clip &
$39.72$\mbox{\scriptsize{$\pm0.40$}} & %
$37.80$\mbox{\scriptsize{$\pm0.80$}} & %
$58.83$\mbox{\scriptsize{$\pm0.00$}} & %
$58.08$\mbox{\scriptsize{$\pm0.80$}} & %
$70.64$\mbox{\scriptsize{$\pm0.10$}} & %
$43.95$\mbox{\scriptsize{$\pm1.26$}} & %
$1.92$\mbox{\scriptsize{$\pm0.61$}} & %
$6.27$\mbox{\scriptsize{$\pm0.25$}} \\ %
 \hline 

\rowcolor{Gray} - &
deit-base-distilled-patch16-224 &
$28.73$\mbox{\scriptsize{$\pm1.38$}} & %
$20.86$\mbox{\scriptsize{$\pm1.55$}} & %
$35.45$\mbox{\scriptsize{$\pm0.00$}} & %
$46.65$\mbox{\scriptsize{$\pm0.92$}} & %
$63.90$\mbox{\scriptsize{$\pm0.51$}} & %
$25.46$\mbox{\scriptsize{$\pm0.14$}} & %
$7.87$\mbox{\scriptsize{$\pm1.47$}} & %
$6.51$\mbox{\scriptsize{$\pm0.44$}} \\ %
 \hline 

 - &
dino-resnet50 &
$21.29$\mbox{\scriptsize{$\pm1.26$}} & %
$19.75$\mbox{\scriptsize{$\pm1.14$}} & %
$22.12$\mbox{\scriptsize{$\pm0.00$}} & %
$43.04$\mbox{\scriptsize{$\pm2.96$}} & %
$62.43$\mbox{\scriptsize{$\pm0.42$}} & %
$18.96$\mbox{\scriptsize{$\pm1.47$}} & %
$1.55$\mbox{\scriptsize{$\pm0.26$}} & %
$8.90$\mbox{\scriptsize{$\pm0.30$}} \\ %
 \hline 

\rowcolor{Gray} - &
dino-vitb16 &
$23.96$\mbox{\scriptsize{$\pm0.92$}} & %
$21.11$\mbox{\scriptsize{$\pm2.23$}} & %
$26.37$\mbox{\scriptsize{$\pm0.00$}} & %
$49.51$\mbox{\scriptsize{$\pm2.31$}} & %
$66.60$\mbox{\scriptsize{$\pm0.41$}} & %
$19.75$\mbox{\scriptsize{$\pm0.96$}} & %
$2.85$\mbox{\scriptsize{$\pm1.99$}} & %
$6.20$\mbox{\scriptsize{$\pm0.46$}} \\ %
 \hline 

 - &
dino-vitb8 &
$26.85$\mbox{\scriptsize{$\pm2.67$}} & %
$24.75$\mbox{\scriptsize{$\pm1.26$}} & %
$37.99$\mbox{\scriptsize{$\pm0.00$}} & %
$56.13$\mbox{\scriptsize{$\pm0.91$}} & %
$73.16$\mbox{\scriptsize{$\pm0.26$}} & %
$29.42$\mbox{\scriptsize{$\pm0.44$}} & %
$2.10$\mbox{\scriptsize{$\pm3.64$}} & %
$4.23$\mbox{\scriptsize{$\pm0.41$}} \\ %
 \hline 

\rowcolor{Gray} - &
dino-vits16 &
$23.62$\mbox{\scriptsize{$\pm1.76$}} & %
$21.05$\mbox{\scriptsize{$\pm1.67$}} & %
$30.46$\mbox{\scriptsize{$\pm0.00$}} & %
$46.97$\mbox{\scriptsize{$\pm0.91$}} & %
$63.86$\mbox{\scriptsize{$\pm2.15$}} & %
$25.60$\mbox{\scriptsize{$\pm1.47$}} & %
$2.57$\mbox{\scriptsize{$\pm0.85$}} & %
$7.70$\mbox{\scriptsize{$\pm2.36$}} \\ %
 \hline 

 - &
efficient-net-nosy-teacher-b6 &
$21.24$\mbox{\scriptsize{$\pm0.73$}} & %
$18.88$\mbox{\scriptsize{$\pm1.34$}} & %
$31.40$\mbox{\scriptsize{$\pm0.00$}} & %
$42.18$\mbox{\scriptsize{$\pm0.26$}} & %
$59.80$\mbox{\scriptsize{$\pm1.24$}} & %
$26.87$\mbox{\scriptsize{$\pm1.15$}} & %
$2.36$\mbox{\scriptsize{$\pm1.36$}} & %
$6.49$\mbox{\scriptsize{$\pm1.03$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnet101 &
$16.89$\mbox{\scriptsize{$\pm2.74$}} & %
$15.77$\mbox{\scriptsize{$\pm2.86$}} & %
$26.30$\mbox{\scriptsize{$\pm0.00$}} & %
$33.48$\mbox{\scriptsize{$\pm1.02$}} & %
$47.47$\mbox{\scriptsize{$\pm1.03$}} & %
$23.89$\mbox{\scriptsize{$\pm0.15$}} & %
$1.11$\mbox{\scriptsize{$\pm1.25$}} & %
$12.54$\mbox{\scriptsize{$\pm1.21$}} \\ %
 \hline 

 - &
resnet50 &
$19.33$\mbox{\scriptsize{$\pm1.48$}} & %
$16.31$\mbox{\scriptsize{$\pm1.48$}} & %
$25.40$\mbox{\scriptsize{$\pm0.00$}} & %
$32.98$\mbox{\scriptsize{$\pm1.66$}} & %
$47.58$\mbox{\scriptsize{$\pm0.63$}} & %
$21.78$\mbox{\scriptsize{$\pm1.97$}} & %
$3.02$\mbox{\scriptsize{$\pm1.11$}} & %
$13.38$\mbox{\scriptsize{$\pm0.95$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-101x1-bitm-in21k &
$23.33$\mbox{\scriptsize{$\pm1.56$}} & %
$20.08$\mbox{\scriptsize{$\pm0.86$}} & %
$30.99$\mbox{\scriptsize{$\pm0.00$}} & %
$38.67$\mbox{\scriptsize{$\pm1.22$}} & %
$57.19$\mbox{\scriptsize{$\pm0.48$}} & %
$24.34$\mbox{\scriptsize{$\pm0.77$}} & %
$3.25$\mbox{\scriptsize{$\pm1.58$}} & %
$9.82$\mbox{\scriptsize{$\pm0.33$}} \\ %
 \hline 

 - &
resnetv2-152x2-bit-teacher-384 &
$25.23$\mbox{\scriptsize{$\pm2.18$}} & %
$18.78$\mbox{\scriptsize{$\pm0.42$}} & %
$26.56$\mbox{\scriptsize{$\pm0.00$}} & %
$37.64$\mbox{\scriptsize{$\pm0.45$}} & %
$55.33$\mbox{\scriptsize{$\pm2.03$}} & %
$25.88$\mbox{\scriptsize{$\pm0.43$}} & %
$6.45$\mbox{\scriptsize{$\pm2.18$}} & %
$9.23$\mbox{\scriptsize{$\pm2.03$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-152x2-bitm-in21k &
$21.68$\mbox{\scriptsize{$\pm1.75$}} & %
$18.18$\mbox{\scriptsize{$\pm1.14$}} & %
$29.66$\mbox{\scriptsize{$\pm0.00$}} & %
$38.09$\mbox{\scriptsize{$\pm1.96$}} & %
$56.90$\mbox{\scriptsize{$\pm0.46$}} & %
$25.08$\mbox{\scriptsize{$\pm0.46$}} & %
$3.50$\mbox{\scriptsize{$\pm1.83$}} & %
$8.31$\mbox{\scriptsize{$\pm0.36$}} \\ %
 \hline 

 - &
resnetv2-152x4-bitm-in21k &
$18.17$\mbox{\scriptsize{$\pm1.29$}} & %
$15.09$\mbox{\scriptsize{$\pm1.80$}} & %
$23.34$\mbox{\scriptsize{$\pm0.00$}} & %
$29.56$\mbox{\scriptsize{$\pm1.36$}} & %
$44.39$\mbox{\scriptsize{$\pm0.92$}} & %
$18.63$\mbox{\scriptsize{$\pm1.53$}} & %
$3.08$\mbox{\scriptsize{$\pm1.14$}} & %
$10.61$\mbox{\scriptsize{$\pm1.08$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-50x1-bit-distilled &
$24.56$\mbox{\scriptsize{$\pm0.71$}} & %
$17.64$\mbox{\scriptsize{$\pm1.89$}} & %
$22.67$\mbox{\scriptsize{$\pm0.00$}} & %
$35.20$\mbox{\scriptsize{$\pm1.06$}} & %
$56.34$\mbox{\scriptsize{$\pm0.42$}} & %
$23.83$\mbox{\scriptsize{$\pm0.26$}} & %
$6.92$\mbox{\scriptsize{$\pm1.50$}} & %
$8.18$\mbox{\scriptsize{$\pm0.45$}} \\ %
 \hline 

 - &
resnetv2-50x1-bitm &
$26.83$\mbox{\scriptsize{$\pm1.87$}} & %
$22.16$\mbox{\scriptsize{$\pm0.82$}} & %
$29.43$\mbox{\scriptsize{$\pm0.00$}} & %
$43.80$\mbox{\scriptsize{$\pm0.60$}} & %
$63.27$\mbox{\scriptsize{$\pm0.43$}} & %
$26.13$\mbox{\scriptsize{$\pm2.94$}} & %
$4.67$\mbox{\scriptsize{$\pm1.35$}} & %
$7.28$\mbox{\scriptsize{$\pm0.28$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-50x1-bitm-in21k &
$25.74$\mbox{\scriptsize{$\pm3.68$}} & %
$20.06$\mbox{\scriptsize{$\pm1.23$}} & %
$30.35$\mbox{\scriptsize{$\pm0.00$}} & %
$39.69$\mbox{\scriptsize{$\pm0.64$}} & %
$56.82$\mbox{\scriptsize{$\pm0.42$}} & %
$24.18$\mbox{\scriptsize{$\pm0.57$}} & %
$5.68$\mbox{\scriptsize{$\pm3.14$}} & %
$9.92$\mbox{\scriptsize{$\pm0.54$}} \\ %
 \hline 

 - &
swsl-resnext101-32x16d &
$14.74$\mbox{\scriptsize{$\pm1.98$}} & %
$13.36$\mbox{\scriptsize{$\pm1.32$}} & %
$17.26$\mbox{\scriptsize{$\pm0.00$}} & %
$27.70$\mbox{\scriptsize{$\pm0.77$}} & %
$37.56$\mbox{\scriptsize{$\pm0.95$}} & %
$20.68$\mbox{\scriptsize{$\pm1.12$}} & %
$1.38$\mbox{\scriptsize{$\pm1.10$}} & %
$14.32$\mbox{\scriptsize{$\pm0.93$}} \\ %
 \hline 

\rowcolor{Gray} - &
tf-efficientnet-l2-ns-475 &
$23.31$\mbox{\scriptsize{$\pm1.63$}} & %
$19.75$\mbox{\scriptsize{$\pm0.64$}} & %
$26.93$\mbox{\scriptsize{$\pm0.00$}} & %
$45.05$\mbox{\scriptsize{$\pm1.55$}} & %
$64.43$\mbox{\scriptsize{$\pm0.49$}} & %
$25.93$\mbox{\scriptsize{$\pm0.35$}} & %
$3.56$\mbox{\scriptsize{$\pm1.22$}} & %
$5.22$\mbox{\scriptsize{$\pm0.25$}} \\ %
 \hline

\hline

\end{tabular}
\begin{tabular}{c|c|cccccccc}
\hline 
Dataset & Encoder &  MLP & reinit & NMC & SLDA & upperbound & FSH & transfer & interference \\ 
\hline

CIFAR100 &
RN101-clip &
$61.54$\mbox{\scriptsize{$\pm0.42$}} & %
$60.88$\mbox{\scriptsize{$\pm0.55$}} & %
$56.04$\mbox{\scriptsize{$\pm0.00$}} & %
$58.20$\mbox{\scriptsize{$\pm0.71$}} & %
$72.98$\mbox{\scriptsize{$\pm0.87$}} & %
$58.26$\mbox{\scriptsize{$\pm0.20$}} & %
$0.66$\mbox{\scriptsize{$\pm0.33$}} & %
$15.15$\mbox{\scriptsize{$\pm0.98$}} \\ %
 \hline 

\rowcolor{Gray} - &
RN50-clip &
$57.51$\mbox{\scriptsize{$\pm0.56$}} & %
$56.21$\mbox{\scriptsize{$\pm2.73$}} & %
$47.30$\mbox{\scriptsize{$\pm0.00$}} & %
$52.54$\mbox{\scriptsize{$\pm0.38$}} & %
$70.13$\mbox{\scriptsize{$\pm0.19$}} & %
$49.06$\mbox{\scriptsize{$\pm0.72$}} & %
$1.30$\mbox{\scriptsize{$\pm2.69$}} & %
$15.85$\mbox{\scriptsize{$\pm0.44$}} \\ %
 \hline 

 - &
RN50x16-clip &
$63.97$\mbox{\scriptsize{$\pm0.40$}} & %
$66.62$\mbox{\scriptsize{$\pm0.26$}} & %
$57.00$\mbox{\scriptsize{$\pm0.00$}} & %
$61.33$\mbox{\scriptsize{$\pm0.61$}} & %
$75.31$\mbox{\scriptsize{$\pm0.14$}} & %
$54.12$\mbox{\scriptsize{$\pm0.29$}} & %
$-2.64$\mbox{\scriptsize{$\pm0.19$}} & %
$13.40$\mbox{\scriptsize{$\pm0.21$}} \\ %
 \hline 

\rowcolor{Gray} - &
RN50x4-clip &
$55.33$\mbox{\scriptsize{$\pm0.37$}} & %
$56.67$\mbox{\scriptsize{$\pm0.45$}} & %
$53.75$\mbox{\scriptsize{$\pm0.00$}} & %
$57.76$\mbox{\scriptsize{$\pm0.44$}} & %
$73.45$\mbox{\scriptsize{$\pm0.12$}} & %
$53.17$\mbox{\scriptsize{$\pm0.82$}} & %
$-1.34$\mbox{\scriptsize{$\pm0.59$}} & %
$13.90$\mbox{\scriptsize{$\pm0.12$}} \\ %
 \hline 

 - &
RN50x64-clip &
$68.22$\mbox{\scriptsize{$\pm0.52$}} & %
$69.00$\mbox{\scriptsize{$\pm0.23$}} & %
$60.68$\mbox{\scriptsize{$\pm0.00$}} & %
$66.97$\mbox{\scriptsize{$\pm0.51$}} & %
$78.58$\mbox{\scriptsize{$\pm0.09$}} & %
$53.75$\mbox{\scriptsize{$\pm0.60$}} & %
$-0.78$\mbox{\scriptsize{$\pm0.51$}} & %
$12.34$\mbox{\scriptsize{$\pm0.17$}} \\ %
 \hline 

\rowcolor{Gray} - &
ViT-B/16 &
$79.35$\mbox{\scriptsize{$\pm0.32$}} & %
$80.13$\mbox{\scriptsize{$\pm0.24$}} & %
$81.39$\mbox{\scriptsize{$\pm0.00$}} & %
$79.89$\mbox{\scriptsize{$\pm0.25$}} & %
$85.59$\mbox{\scriptsize{$\pm0.16$}} & %
$84.86$\mbox{\scriptsize{$\pm0.07$}} & %
$-0.78$\mbox{\scriptsize{$\pm0.25$}} & %
$8.24$\mbox{\scriptsize{$\pm0.12$}} \\ %
 \hline 

 - &
ViT-B/16-clip &
$71.70$\mbox{\scriptsize{$\pm0.81$}} & %
$72.18$\mbox{\scriptsize{$\pm0.66$}} & %
$69.91$\mbox{\scriptsize{$\pm0.00$}} & %
$71.70$\mbox{\scriptsize{$\pm0.24$}} & %
$82.27$\mbox{\scriptsize{$\pm0.09$}} & %
$68.76$\mbox{\scriptsize{$\pm0.17$}} & %
$-0.48$\mbox{\scriptsize{$\pm1.07$}} & %
$10.21$\mbox{\scriptsize{$\pm0.16$}} \\ %
 \hline 

\rowcolor{Gray} - &
ViT-B/32 &
$80.11$\mbox{\scriptsize{$\pm0.31$}} & %
$80.02$\mbox{\scriptsize{$\pm0.21$}} & %
$80.29$\mbox{\scriptsize{$\pm0.00$}} & %
$78.79$\mbox{\scriptsize{$\pm0.25$}} & %
$84.98$\mbox{\scriptsize{$\pm0.42$}} & %
$83.25$\mbox{\scriptsize{$\pm0.13$}} & %
$0.09$\mbox{\scriptsize{$\pm0.12$}} & %
$8.69$\mbox{\scriptsize{$\pm0.39$}} \\ %
 \hline 

 - &
ViT-L/14-clip &
$80.42$\mbox{\scriptsize{$\pm0.54$}} & %
$80.85$\mbox{\scriptsize{$\pm0.27$}} & %
$79.38$\mbox{\scriptsize{$\pm0.00$}} & %
$81.12$\mbox{\scriptsize{$\pm0.39$}} & %
$87.19$\mbox{\scriptsize{$\pm0.08$}} & %
$73.50$\mbox{\scriptsize{$\pm0.28$}} & %
$-0.43$\mbox{\scriptsize{$\pm0.42$}} & %
$7.73$\mbox{\scriptsize{$\pm0.06$}} \\ %
 \hline 

\rowcolor{Gray} - &
deit-base-distilled-patch16-224 &
$75.36$\mbox{\scriptsize{$\pm0.32$}} & %
$75.26$\mbox{\scriptsize{$\pm0.24$}} & %
$73.75$\mbox{\scriptsize{$\pm0.00$}} & %
$75.52$\mbox{\scriptsize{$\pm0.17$}} & %
$84.42$\mbox{\scriptsize{$\pm0.13$}} & %
$69.00$\mbox{\scriptsize{$\pm0.52$}} & %
$0.10$\mbox{\scriptsize{$\pm0.31$}} & %
$9.69$\mbox{\scriptsize{$\pm0.16$}} \\ %
 \hline 

 - &
dino-resnet50 &
$59.16$\mbox{\scriptsize{$\pm0.91$}} & %
$57.49$\mbox{\scriptsize{$\pm1.05$}} & %
$57.30$\mbox{\scriptsize{$\pm0.00$}} & %
$60.08$\mbox{\scriptsize{$\pm0.34$}} & %
$74.60$\mbox{\scriptsize{$\pm0.24$}} & %
$55.40$\mbox{\scriptsize{$\pm0.21$}} & %
$1.67$\mbox{\scriptsize{$\pm1.72$}} & %
$14.16$\mbox{\scriptsize{$\pm0.29$}} \\ %
 \hline 

\rowcolor{Gray} - &
dino-vitb16 &
$74.10$\mbox{\scriptsize{$\pm0.23$}} & %
$74.07$\mbox{\scriptsize{$\pm0.22$}} & %
$73.22$\mbox{\scriptsize{$\pm0.00$}} & %
$73.30$\mbox{\scriptsize{$\pm0.26$}} & %
$82.98$\mbox{\scriptsize{$\pm0.17$}} & %
$65.83$\mbox{\scriptsize{$\pm1.93$}} & %
$0.04$\mbox{\scriptsize{$\pm0.21$}} & %
$10.67$\mbox{\scriptsize{$\pm0.12$}} \\ %
 \hline 

 - &
dino-vitb8 &
$74.77$\mbox{\scriptsize{$\pm0.17$}} & %
$74.68$\mbox{\scriptsize{$\pm0.30$}} & %
$73.00$\mbox{\scriptsize{$\pm0.00$}} & %
$73.57$\mbox{\scriptsize{$\pm0.24$}} & %
$83.46$\mbox{\scriptsize{$\pm0.19$}} & %
$67.75$\mbox{\scriptsize{$\pm0.98$}} & %
$0.09$\mbox{\scriptsize{$\pm0.32$}} & %
$10.22$\mbox{\scriptsize{$\pm0.24$}} \\ %
 \hline 

\rowcolor{Gray} - &
dino-vits16 &
$67.85$\mbox{\scriptsize{$\pm0.36$}} & %
$67.58$\mbox{\scriptsize{$\pm0.25$}} & %
$66.19$\mbox{\scriptsize{$\pm0.00$}} & %
$65.48$\mbox{\scriptsize{$\pm0.29$}} & %
$77.44$\mbox{\scriptsize{$\pm0.31$}} & %
$51.05$\mbox{\scriptsize{$\pm2.09$}} & %
$0.27$\mbox{\scriptsize{$\pm0.22$}} & %
$13.97$\mbox{\scriptsize{$\pm0.42$}} \\ %
 \hline 

 - &
efficient-net-nosy-teacher-b6 &
$66.38$\mbox{\scriptsize{$\pm0.35$}} & %
$67.68$\mbox{\scriptsize{$\pm0.29$}} & %
$65.28$\mbox{\scriptsize{$\pm0.00$}} & %
$68.02$\mbox{\scriptsize{$\pm0.61$}} & %
$78.58$\mbox{\scriptsize{$\pm0.23$}} & %
$65.56$\mbox{\scriptsize{$\pm0.24$}} & %
$-1.30$\mbox{\scriptsize{$\pm0.48$}} & %
$11.75$\mbox{\scriptsize{$\pm0.30$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnet101 &
$57.91$\mbox{\scriptsize{$\pm0.34$}} & %
$56.66$\mbox{\scriptsize{$\pm0.41$}} & %
$54.74$\mbox{\scriptsize{$\pm0.00$}} & %
$55.19$\mbox{\scriptsize{$\pm0.30$}} & %
$68.80$\mbox{\scriptsize{$\pm0.20$}} & %
$57.23$\mbox{\scriptsize{$\pm0.25$}} & %
$1.25$\mbox{\scriptsize{$\pm0.18$}} & %
$16.29$\mbox{\scriptsize{$\pm0.24$}} \\ %
 \hline 

 - &
resnet50 &
$54.85$\mbox{\scriptsize{$\pm0.46$}} & %
$53.81$\mbox{\scriptsize{$\pm0.39$}} & %
$51.43$\mbox{\scriptsize{$\pm0.00$}} & %
$52.66$\mbox{\scriptsize{$\pm0.52$}} & %
$66.98$\mbox{\scriptsize{$\pm0.27$}} & %
$48.19$\mbox{\scriptsize{$\pm0.69$}} & %
$1.04$\mbox{\scriptsize{$\pm0.78$}} & %
$16.66$\mbox{\scriptsize{$\pm0.31$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-101x1-bitm-in21k &
$70.26$\mbox{\scriptsize{$\pm0.30$}} & %
$71.37$\mbox{\scriptsize{$\pm0.25$}} & %
$74.32$\mbox{\scriptsize{$\pm0.00$}} & %
$74.61$\mbox{\scriptsize{$\pm0.20$}} & %
$82.86$\mbox{\scriptsize{$\pm0.16$}} & %
$70.94$\mbox{\scriptsize{$\pm0.33$}} & %
$-1.11$\mbox{\scriptsize{$\pm0.23$}} & %
$9.95$\mbox{\scriptsize{$\pm0.13$}} \\ %
 \hline 

 - &
resnetv2-152x2-bit-teacher-384 &
$80.36$\mbox{\scriptsize{$\pm0.30$}} & %
$79.98$\mbox{\scriptsize{$\pm0.24$}} & %
$79.22$\mbox{\scriptsize{$\pm0.00$}} & %
$79.08$\mbox{\scriptsize{$\pm0.16$}} & %
$85.60$\mbox{\scriptsize{$\pm0.10$}} & %
$78.59$\mbox{\scriptsize{$\pm0.31$}} & %
$0.37$\mbox{\scriptsize{$\pm0.23$}} & %
$9.15$\mbox{\scriptsize{$\pm0.06$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-152x2-bitm-in21k &
$78.64$\mbox{\scriptsize{$\pm0.16$}} & %
$78.67$\mbox{\scriptsize{$\pm0.86$}} & %
$79.00$\mbox{\scriptsize{$\pm0.00$}} & %
$79.56$\mbox{\scriptsize{$\pm0.33$}} & %
$86.12$\mbox{\scriptsize{$\pm0.17$}} & %
$74.93$\mbox{\scriptsize{$\pm0.46$}} & %
$-0.03$\mbox{\scriptsize{$\pm0.74$}} & %
$8.61$\mbox{\scriptsize{$\pm0.14$}} \\ %
 \hline 

 - &
resnetv2-152x4-bitm-in21k &
$80.41$\mbox{\scriptsize{$\pm0.38$}} & %
$80.13$\mbox{\scriptsize{$\pm0.12$}} & %
$79.58$\mbox{\scriptsize{$\pm0.00$}} & %
$80.86$\mbox{\scriptsize{$\pm0.14$}} & %
$86.86$\mbox{\scriptsize{$\pm0.22$}} & %
$70.77$\mbox{\scriptsize{$\pm0.38$}} & %
$0.28$\mbox{\scriptsize{$\pm0.44$}} & %
$8.26$\mbox{\scriptsize{$\pm0.20$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-50x1-bit-distilled &
$75.47$\mbox{\scriptsize{$\pm0.51$}} & %
$75.36$\mbox{\scriptsize{$\pm0.50$}} & %
$71.11$\mbox{\scriptsize{$\pm0.00$}} & %
$72.49$\mbox{\scriptsize{$\pm0.14$}} & %
$83.22$\mbox{\scriptsize{$\pm0.21$}} & %
$73.93$\mbox{\scriptsize{$\pm0.25$}} & %
$0.11$\mbox{\scriptsize{$\pm0.13$}} & %
$10.34$\mbox{\scriptsize{$\pm0.17$}} \\ %
 \hline 

 - &
resnetv2-50x1-bitm &
$66.81$\mbox{\scriptsize{$\pm0.35$}} & %
$66.92$\mbox{\scriptsize{$\pm0.28$}} & %
$62.77$\mbox{\scriptsize{$\pm0.00$}} & %
$64.72$\mbox{\scriptsize{$\pm0.43$}} & %
$77.98$\mbox{\scriptsize{$\pm0.08$}} & %
$63.87$\mbox{\scriptsize{$\pm0.32$}} & %
$-0.11$\mbox{\scriptsize{$\pm0.27$}} & %
$12.57$\mbox{\scriptsize{$\pm0.19$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-50x1-bitm-in21k &
$70.11$\mbox{\scriptsize{$\pm0.35$}} & %
$69.92$\mbox{\scriptsize{$\pm0.31$}} & %
$69.56$\mbox{\scriptsize{$\pm0.00$}} & %
$70.33$\mbox{\scriptsize{$\pm0.52$}} & %
$80.40$\mbox{\scriptsize{$\pm0.17$}} & %
$66.84$\mbox{\scriptsize{$\pm0.54$}} & %
$0.20$\mbox{\scriptsize{$\pm0.44$}} & %
$11.45$\mbox{\scriptsize{$\pm0.23$}} \\ %
 \hline 

 - &
swsl-resnext101-32x16d &
$54.55$\mbox{\scriptsize{$\pm0.57$}} & %
$56.15$\mbox{\scriptsize{$\pm0.32$}} & %
$53.23$\mbox{\scriptsize{$\pm0.00$}} & %
$40.43$\mbox{\scriptsize{$\pm0.33$}} & %
$69.22$\mbox{\scriptsize{$\pm0.08$}} & %
$53.96$\mbox{\scriptsize{$\pm0.70$}} & %
$-1.61$\mbox{\scriptsize{$\pm0.84$}} & %
$14.96$\mbox{\scriptsize{$\pm0.26$}} \\ %
 \hline 

\rowcolor{Gray} - &
tf-efficientnet-l2-ns-475 &
$86.36$\mbox{\scriptsize{$\pm0.30$}} & %
$86.27$\mbox{\scriptsize{$\pm0.47$}} & %
$83.76$\mbox{\scriptsize{$\pm0.00$}} & %
$84.09$\mbox{\scriptsize{$\pm0.42$}} & %
$90.45$\mbox{\scriptsize{$\pm0.06$}} & %
$88.46$\mbox{\scriptsize{$\pm0.12$}} & %
$0.09$\mbox{\scriptsize{$\pm0.21$}} & %
$6.11$\mbox{\scriptsize{$\pm0.14$}} \\ %
 \hline 

CUB200 &
RN101-clip &
$71.14$\mbox{\scriptsize{$\pm0.43$}} & %
$71.79$\mbox{\scriptsize{$\pm0.30$}} & %
$69.44$\mbox{\scriptsize{$\pm0.00$}} & %
$62.55$\mbox{\scriptsize{$\pm0.84$}} & %
$72.53$\mbox{\scriptsize{$\pm0.97$}} & %
$56.87$\mbox{\scriptsize{$\pm0.45$}} & %
$-0.65$\mbox{\scriptsize{$\pm0.62$}} & %
$7.95$\mbox{\scriptsize{$\pm0.92$}} \\ %
 \hline 

\rowcolor{Gray} - &
RN50-clip &
$69.66$\mbox{\scriptsize{$\pm0.26$}} & %
$70.52$\mbox{\scriptsize{$\pm0.17$}} & %
$60.55$\mbox{\scriptsize{$\pm0.00$}} & %
$56.73$\mbox{\scriptsize{$\pm1.28$}} & %
$69.89$\mbox{\scriptsize{$\pm0.99$}} & %
$50.95$\mbox{\scriptsize{$\pm0.73$}} & %
$-0.86$\mbox{\scriptsize{$\pm0.39$}} & %
$9.54$\mbox{\scriptsize{$\pm1.01$}} \\ %
 \hline 

 - &
RN50x16-clip &
$80.46$\mbox{\scriptsize{$\pm0.47$}} & %
$81.68$\mbox{\scriptsize{$\pm0.31$}} & %
$79.31$\mbox{\scriptsize{$\pm0.00$}} & %
$76.42$\mbox{\scriptsize{$\pm0.77$}} & %
$81.25$\mbox{\scriptsize{$\pm0.47$}} & %
$65.99$\mbox{\scriptsize{$\pm0.47$}} & %
$-1.21$\mbox{\scriptsize{$\pm0.34$}} & %
$5.57$\mbox{\scriptsize{$\pm0.60$}} \\ %
 \hline 

\rowcolor{Gray} - &
RN50x4-clip &
$77.38$\mbox{\scriptsize{$\pm0.17$}} & %
$77.15$\mbox{\scriptsize{$\pm0.11$}} & %
$74.52$\mbox{\scriptsize{$\pm0.00$}} & %
$68.87$\mbox{\scriptsize{$\pm0.76$}} & %
$76.99$\mbox{\scriptsize{$\pm0.23$}} & %
$61.86$\mbox{\scriptsize{$\pm0.54$}} & %
$0.23$\mbox{\scriptsize{$\pm0.16$}} & %
$6.93$\mbox{\scriptsize{$\pm0.44$}} \\ %
 \hline 

 - &
RN50x64-clip &
$84.84$\mbox{\scriptsize{$\pm0.34$}} & %
$85.28$\mbox{\scriptsize{$\pm0.18$}} & %
$80.81$\mbox{\scriptsize{$\pm0.00$}} & %
$80.37$\mbox{\scriptsize{$\pm0.35$}} & %
$85.38$\mbox{\scriptsize{$\pm0.33$}} & %
$70.11$\mbox{\scriptsize{$\pm0.30$}} & %
$-0.44$\mbox{\scriptsize{$\pm0.41$}} & %
$3.38$\mbox{\scriptsize{$\pm0.60$}} \\ %
 \hline 

\rowcolor{Gray} - &
ViT-B/16 &
$84.18$\mbox{\scriptsize{$\pm0.71$}} & %
$84.02$\mbox{\scriptsize{$\pm0.48$}} & %
$80.57$\mbox{\scriptsize{$\pm0.00$}} & %
$80.69$\mbox{\scriptsize{$\pm0.36$}} & %
$84.04$\mbox{\scriptsize{$\pm0.73$}} & %
$74.28$\mbox{\scriptsize{$\pm1.48$}} & %
$0.16$\mbox{\scriptsize{$\pm0.45$}} & %
$3.15$\mbox{\scriptsize{$\pm0.60$}} \\ %
 \hline 

 - &
ViT-B/16-clip &
$77.14$\mbox{\scriptsize{$\pm2.16$}} & %
$77.86$\mbox{\scriptsize{$\pm1.68$}} & %
$76.09$\mbox{\scriptsize{$\pm0.00$}} & %
$71.03$\mbox{\scriptsize{$\pm0.73$}} & %
$79.83$\mbox{\scriptsize{$\pm0.22$}} & %
$64.49$\mbox{\scriptsize{$\pm0.55$}} & %
$-0.72$\mbox{\scriptsize{$\pm3.17$}} & %
$6.18$\mbox{\scriptsize{$\pm0.28$}} \\ %
 \hline 

\rowcolor{Gray} - &
ViT-B/32 &
$77.38$\mbox{\scriptsize{$\pm0.28$}} & %
$78.30$\mbox{\scriptsize{$\pm0.25$}} & %
$74.60$\mbox{\scriptsize{$\pm0.00$}} & %
$73.69$\mbox{\scriptsize{$\pm0.34$}} & %
$78.58$\mbox{\scriptsize{$\pm0.08$}} & %
$71.21$\mbox{\scriptsize{$\pm0.25$}} & %
$-0.93$\mbox{\scriptsize{$\pm0.16$}} & %
$4.86$\mbox{\scriptsize{$\pm0.15$}} \\ %
 \hline 

 - &
ViT-L/14-clip &
$85.04$\mbox{\scriptsize{$\pm0.43$}} & %
$85.96$\mbox{\scriptsize{$\pm0.15$}} & %
$82.47$\mbox{\scriptsize{$\pm0.00$}} & %
$80.94$\mbox{\scriptsize{$\pm0.73$}} & %
$85.32$\mbox{\scriptsize{$\pm0.26$}} & %
$71.69$\mbox{\scriptsize{$\pm0.32$}} & %
$-0.92$\mbox{\scriptsize{$\pm0.40$}} & %
$4.27$\mbox{\scriptsize{$\pm0.40$}} \\ %
 \hline 

\rowcolor{Gray} - &
deit-base-distilled-patch16-224 &
$80.15$\mbox{\scriptsize{$\pm0.15$}} & %
$81.41$\mbox{\scriptsize{$\pm0.54$}} & %
$76.82$\mbox{\scriptsize{$\pm0.00$}} & %
$76.71$\mbox{\scriptsize{$\pm0.64$}} & %
$81.15$\mbox{\scriptsize{$\pm0.58$}} & %
$63.24$\mbox{\scriptsize{$\pm0.55$}} & %
$-1.26$\mbox{\scriptsize{$\pm0.57$}} & %
$5.46$\mbox{\scriptsize{$\pm0.46$}} \\ %
 \hline 

 - &
dino-resnet50 &
$58.21$\mbox{\scriptsize{$\pm0.24$}} & %
$60.08$\mbox{\scriptsize{$\pm0.18$}} & %
$31.94$\mbox{\scriptsize{$\pm0.00$}} & %
$42.51$\mbox{\scriptsize{$\pm0.82$}} & %
$60.33$\mbox{\scriptsize{$\pm0.45$}} & %
$27.98$\mbox{\scriptsize{$\pm0.61$}} & %
$-1.88$\mbox{\scriptsize{$\pm0.29$}} & %
$9.46$\mbox{\scriptsize{$\pm0.69$}} \\ %
 \hline 

\rowcolor{Gray} - &
dino-vitb16 &
$76.05$\mbox{\scriptsize{$\pm1.66$}} & %
$76.90$\mbox{\scriptsize{$\pm0.32$}} & %
$62.25$\mbox{\scriptsize{$\pm0.00$}} & %
$67.06$\mbox{\scriptsize{$\pm0.44$}} & %
$76.82$\mbox{\scriptsize{$\pm0.55$}} & %
$46.49$\mbox{\scriptsize{$\pm0.69$}} & %
$-0.85$\mbox{\scriptsize{$\pm1.53$}} & %
$5.51$\mbox{\scriptsize{$\pm0.71$}} \\ %
 \hline 

 - &
dino-vitb8 &
$79.13$\mbox{\scriptsize{$\pm0.30$}} & %
$79.36$\mbox{\scriptsize{$\pm0.19$}} & %
$58.41$\mbox{\scriptsize{$\pm0.00$}} & %
$68.09$\mbox{\scriptsize{$\pm0.24$}} & %
$79.23$\mbox{\scriptsize{$\pm0.72$}} & %
$44.57$\mbox{\scriptsize{$\pm1.37$}} & %
$-0.23$\mbox{\scriptsize{$\pm0.33$}} & %
$4.75$\mbox{\scriptsize{$\pm0.75$}} \\ %
 \hline 

\rowcolor{Gray} - &
dino-vits16 &
$74.66$\mbox{\scriptsize{$\pm0.76$}} & %
$77.74$\mbox{\scriptsize{$\pm0.23$}} & %
$69.43$\mbox{\scriptsize{$\pm0.00$}} & %
$68.16$\mbox{\scriptsize{$\pm0.71$}} & %
$77.57$\mbox{\scriptsize{$\pm0.84$}} & %
$53.48$\mbox{\scriptsize{$\pm2.09$}} & %
$-3.08$\mbox{\scriptsize{$\pm0.66$}} & %
$5.83$\mbox{\scriptsize{$\pm1.11$}} \\ %
 \hline 

 - &
efficient-net-nosy-teacher-b6 &
$76.12$\mbox{\scriptsize{$\pm2.20$}} & %
$76.13$\mbox{\scriptsize{$\pm1.52$}} & %
$63.02$\mbox{\scriptsize{$\pm0.00$}} & %
$70.33$\mbox{\scriptsize{$\pm0.77$}} & %
$77.84$\mbox{\scriptsize{$\pm0.20$}} & %
$52.13$\mbox{\scriptsize{$\pm0.49$}} & %
$-0.01$\mbox{\scriptsize{$\pm3.41$}} & %
$5.75$\mbox{\scriptsize{$\pm0.18$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnet101 &
$62.48$\mbox{\scriptsize{$\pm0.35$}} & %
$64.61$\mbox{\scriptsize{$\pm0.24$}} & %
$58.48$\mbox{\scriptsize{$\pm0.00$}} & %
$55.76$\mbox{\scriptsize{$\pm0.49$}} & %
$63.88$\mbox{\scriptsize{$\pm1.40$}} & %
$48.67$\mbox{\scriptsize{$\pm0.50$}} & %
$-2.14$\mbox{\scriptsize{$\pm0.32$}} & %
$11.45$\mbox{\scriptsize{$\pm1.30$}} \\ %
 \hline 

 - &
resnet50 &
$60.23$\mbox{\scriptsize{$\pm0.15$}} & %
$60.39$\mbox{\scriptsize{$\pm0.44$}} & %
$56.00$\mbox{\scriptsize{$\pm0.00$}} & %
$53.16$\mbox{\scriptsize{$\pm0.59$}} & %
$62.12$\mbox{\scriptsize{$\pm0.55$}} & %
$44.68$\mbox{\scriptsize{$\pm0.49$}} & %
$-0.16$\mbox{\scriptsize{$\pm0.49$}} & %
$10.97$\mbox{\scriptsize{$\pm0.76$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-101x1-bitm-in21k &
$85.73$\mbox{\scriptsize{$\pm0.58$}} & %
$87.04$\mbox{\scriptsize{$\pm0.14$}} & %
$84.23$\mbox{\scriptsize{$\pm0.00$}} & %
$84.21$\mbox{\scriptsize{$\pm0.37$}} & %
$86.18$\mbox{\scriptsize{$\pm0.72$}} & %
$76.07$\mbox{\scriptsize{$\pm1.07$}} & %
$-1.32$\mbox{\scriptsize{$\pm0.62$}} & %
$4.07$\mbox{\scriptsize{$\pm0.76$}} \\ %
 \hline 

 - &
resnetv2-152x2-bit-teacher-384 &
$82.18$\mbox{\scriptsize{$\pm0.85$}} & %
$84.17$\mbox{\scriptsize{$\pm0.58$}} & %
$80.54$\mbox{\scriptsize{$\pm0.00$}} & %
$81.74$\mbox{\scriptsize{$\pm0.41$}} & %
$84.59$\mbox{\scriptsize{$\pm0.33$}} & %
$70.95$\mbox{\scriptsize{$\pm0.58$}} & %
$-1.99$\mbox{\scriptsize{$\pm1.03$}} & %
$3.79$\mbox{\scriptsize{$\pm0.46$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-152x2-bitm-in21k &
$87.81$\mbox{\scriptsize{$\pm0.22$}} & %
$87.95$\mbox{\scriptsize{$\pm0.08$}} & %
$85.80$\mbox{\scriptsize{$\pm0.00$}} & %
$86.27$\mbox{\scriptsize{$\pm0.50$}} & %
$87.71$\mbox{\scriptsize{$\pm0.31$}} & %
$75.37$\mbox{\scriptsize{$\pm0.27$}} & %
$-0.14$\mbox{\scriptsize{$\pm0.25$}} & %
$2.50$\mbox{\scriptsize{$\pm0.40$}} \\ %
 \hline 

 - &
resnetv2-152x4-bitm-in21k &
$82.63$\mbox{\scriptsize{$\pm0.32$}} & %
$83.49$\mbox{\scriptsize{$\pm0.30$}} & %
$79.95$\mbox{\scriptsize{$\pm0.00$}} & %
$81.01$\mbox{\scriptsize{$\pm0.46$}} & %
$82.18$\mbox{\scriptsize{$\pm2.08$}} & %
$64.67$\mbox{\scriptsize{$\pm0.39$}} & %
$-0.86$\mbox{\scriptsize{$\pm0.46$}} & %
$4.54$\mbox{\scriptsize{$\pm2.01$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-50x1-bit-distilled &
$76.63$\mbox{\scriptsize{$\pm0.34$}} & %
$76.79$\mbox{\scriptsize{$\pm0.17$}} & %
$63.87$\mbox{\scriptsize{$\pm0.00$}} & %
$68.14$\mbox{\scriptsize{$\pm0.34$}} & %
$77.06$\mbox{\scriptsize{$\pm0.25$}} & %
$53.88$\mbox{\scriptsize{$\pm0.33$}} & %
$-0.15$\mbox{\scriptsize{$\pm0.25$}} & %
$6.61$\mbox{\scriptsize{$\pm0.37$}} \\ %
 \hline 

 - &
resnetv2-50x1-bitm &
$83.21$\mbox{\scriptsize{$\pm0.71$}} & %
$82.20$\mbox{\scriptsize{$\pm2.38$}} & %
$82.52$\mbox{\scriptsize{$\pm0.00$}} & %
$81.70$\mbox{\scriptsize{$\pm0.69$}} & %
$84.77$\mbox{\scriptsize{$\pm0.68$}} & %
$71.66$\mbox{\scriptsize{$\pm0.41$}} & %
$1.01$\mbox{\scriptsize{$\pm2.57$}} & %
$4.47$\mbox{\scriptsize{$\pm0.74$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-50x1-bitm-in21k &
$83.43$\mbox{\scriptsize{$\pm0.50$}} & %
$84.27$\mbox{\scriptsize{$\pm0.17$}} & %
$83.01$\mbox{\scriptsize{$\pm0.00$}} & %
$82.10$\mbox{\scriptsize{$\pm0.52$}} & %
$84.28$\mbox{\scriptsize{$\pm0.18$}} & %
$72.76$\mbox{\scriptsize{$\pm0.68$}} & %
$-0.84$\mbox{\scriptsize{$\pm0.52$}} & %
$4.84$\mbox{\scriptsize{$\pm0.24$}} \\ %
 \hline 

 - &
swsl-resnext101-32x16d &
$67.74$\mbox{\scriptsize{$\pm0.65$}} & %
$67.57$\mbox{\scriptsize{$\pm1.36$}} & %
$58.96$\mbox{\scriptsize{$\pm0.00$}} & %
$61.20$\mbox{\scriptsize{$\pm0.46$}} & %
$68.49$\mbox{\scriptsize{$\pm0.26$}} & %
$51.73$\mbox{\scriptsize{$\pm0.55$}} & %
$0.17$\mbox{\scriptsize{$\pm1.05$}} & %
$8.83$\mbox{\scriptsize{$\pm0.39$}} \\ %
 \hline 

\rowcolor{Gray} - &
tf-efficientnet-l2-ns-475 &
$73.87$\mbox{\scriptsize{$\pm0.64$}} & %
$76.72$\mbox{\scriptsize{$\pm0.42$}} & %
$68.67$\mbox{\scriptsize{$\pm0.00$}} & %
$73.66$\mbox{\scriptsize{$\pm0.26$}} & %
$79.39$\mbox{\scriptsize{$\pm0.23$}} & %
$59.66$\mbox{\scriptsize{$\pm1.93$}} & %
$-2.85$\mbox{\scriptsize{$\pm0.82$}} & %
$2.42$\mbox{\scriptsize{$\pm0.28$}} \\ %
 \hline 

Cars196 &
RN101-clip &
$83.66$\mbox{\scriptsize{$\pm0.10$}} & %
$83.73$\mbox{\scriptsize{$\pm0.17$}} & %
$72.80$\mbox{\scriptsize{$\pm0.00$}} & %
$72.70$\mbox{\scriptsize{$\pm0.36$}} & %
$82.85$\mbox{\scriptsize{$\pm0.90$}} & %
$60.69$\mbox{\scriptsize{$\pm0.66$}} & %
$-0.08$\mbox{\scriptsize{$\pm0.25$}} & %
$5.02$\mbox{\scriptsize{$\pm0.99$}} \\ %
 \hline 

\rowcolor{Gray} - &
RN50-clip &
$77.84$\mbox{\scriptsize{$\pm0.27$}} & %
$78.06$\mbox{\scriptsize{$\pm0.18$}} & %
$63.25$\mbox{\scriptsize{$\pm0.00$}} & %
$64.32$\mbox{\scriptsize{$\pm0.96$}} & %
$77.96$\mbox{\scriptsize{$\pm0.59$}} & %
$53.53$\mbox{\scriptsize{$\pm0.57$}} & %
$-0.22$\mbox{\scriptsize{$\pm0.17$}} & %
$6.03$\mbox{\scriptsize{$\pm0.78$}} \\ %
 \hline 

 - &
RN50x16-clip &
$86.83$\mbox{\scriptsize{$\pm0.24$}} & %
$86.92$\mbox{\scriptsize{$\pm0.60$}} & %
$79.62$\mbox{\scriptsize{$\pm0.00$}} & %
$81.81$\mbox{\scriptsize{$\pm0.45$}} & %
$88.56$\mbox{\scriptsize{$\pm0.49$}} & %
$68.50$\mbox{\scriptsize{$\pm0.69$}} & %
$-0.08$\mbox{\scriptsize{$\pm0.69$}} & %
$2.01$\mbox{\scriptsize{$\pm0.50$}} \\ %
 \hline 

\rowcolor{Gray} - &
RN50x4-clip &
$78.90$\mbox{\scriptsize{$\pm0.94$}} & %
$79.14$\mbox{\scriptsize{$\pm1.62$}} & %
$75.54$\mbox{\scriptsize{$\pm0.00$}} & %
$76.61$\mbox{\scriptsize{$\pm0.59$}} & %
$85.58$\mbox{\scriptsize{$\pm0.11$}} & %
$63.39$\mbox{\scriptsize{$\pm0.26$}} & %
$-0.23$\mbox{\scriptsize{$\pm1.86$}} & %
$1.51$\mbox{\scriptsize{$\pm0.73$}} \\ %
 \hline 

 - &
RN50x64-clip &
$88.69$\mbox{\scriptsize{$\pm0.32$}} & %
$89.10$\mbox{\scriptsize{$\pm0.43$}} & %
$82.52$\mbox{\scriptsize{$\pm0.00$}} & %
$85.25$\mbox{\scriptsize{$\pm0.37$}} & %
$90.41$\mbox{\scriptsize{$\pm0.72$}} & %
$71.30$\mbox{\scriptsize{$\pm0.25$}} & %
$-0.41$\mbox{\scriptsize{$\pm0.32$}} & %
$1.60$\mbox{\scriptsize{$\pm0.77$}} \\ %
 \hline 

\rowcolor{Gray} - &
ViT-B/16 &
$54.79$\mbox{\scriptsize{$\pm0.19$}} & %
$54.03$\mbox{\scriptsize{$\pm0.14$}} & %
$30.37$\mbox{\scriptsize{$\pm0.00$}} & %
$35.67$\mbox{\scriptsize{$\pm0.52$}} & %
$52.85$\mbox{\scriptsize{$\pm1.48$}} & %
$30.69$\mbox{\scriptsize{$\pm0.59$}} & %
$0.76$\mbox{\scriptsize{$\pm0.28$}} & %
$13.85$\mbox{\scriptsize{$\pm1.60$}} \\ %
 \hline 

 - &
ViT-B/16-clip &
$84.00$\mbox{\scriptsize{$\pm0.75$}} & %
$83.52$\mbox{\scriptsize{$\pm0.44$}} & %
$75.16$\mbox{\scriptsize{$\pm0.00$}} & %
$76.51$\mbox{\scriptsize{$\pm0.38$}} & %
$86.02$\mbox{\scriptsize{$\pm0.26$}} & %
$62.74$\mbox{\scriptsize{$\pm2.03$}} & %
$0.48$\mbox{\scriptsize{$\pm1.02$}} & %
$2.93$\mbox{\scriptsize{$\pm0.43$}} \\ %
 \hline 

\rowcolor{Gray} - &
ViT-B/32 &
$44.34$\mbox{\scriptsize{$\pm0.38$}} & %
$41.96$\mbox{\scriptsize{$\pm0.40$}} & %
$25.95$\mbox{\scriptsize{$\pm0.00$}} & %
$29.06$\mbox{\scriptsize{$\pm1.08$}} & %
$45.83$\mbox{\scriptsize{$\pm0.13$}} & %
$24.35$\mbox{\scriptsize{$\pm1.58$}} & %
$2.38$\mbox{\scriptsize{$\pm0.42$}} & %
$13.99$\mbox{\scriptsize{$\pm0.24$}} \\ %
 \hline 

 - &
ViT-L/14-clip &
$90.35$\mbox{\scriptsize{$\pm0.13$}} & %
$90.54$\mbox{\scriptsize{$\pm0.17$}} & %
$83.77$\mbox{\scriptsize{$\pm0.00$}} & %
$85.61$\mbox{\scriptsize{$\pm0.38$}} & %
$90.86$\mbox{\scriptsize{$\pm0.19$}} & %
$71.73$\mbox{\scriptsize{$\pm0.12$}} & %
$-0.18$\mbox{\scriptsize{$\pm0.26$}} & %
$1.37$\mbox{\scriptsize{$\pm0.31$}} \\ %
 \hline 

\rowcolor{Gray} - &
deit-base-distilled-patch16-224 &
$69.85$\mbox{\scriptsize{$\pm0.16$}} & %
$69.49$\mbox{\scriptsize{$\pm0.32$}} & %
$40.56$\mbox{\scriptsize{$\pm0.00$}} & %
$49.10$\mbox{\scriptsize{$\pm0.51$}} & %
$69.42$\mbox{\scriptsize{$\pm0.19$}} & %
$33.71$\mbox{\scriptsize{$\pm0.15$}} & %
$0.36$\mbox{\scriptsize{$\pm0.27$}} & %
$7.70$\mbox{\scriptsize{$\pm0.31$}} \\ %
 \hline 

 - &
dino-resnet50 &
$58.36$\mbox{\scriptsize{$\pm0.62$}} & %
$59.33$\mbox{\scriptsize{$\pm0.79$}} & %
$24.77$\mbox{\scriptsize{$\pm0.00$}} & %
$39.92$\mbox{\scriptsize{$\pm0.78$}} & %
$59.76$\mbox{\scriptsize{$\pm0.29$}} & %
$11.24$\mbox{\scriptsize{$\pm0.26$}} & %
$-0.97$\mbox{\scriptsize{$\pm1.25$}} & %
$10.94$\mbox{\scriptsize{$\pm0.24$}} \\ %
 \hline 

\rowcolor{Gray} - &
dino-vitb16 &
$60.35$\mbox{\scriptsize{$\pm0.81$}} & %
$59.43$\mbox{\scriptsize{$\pm4.16$}} & %
$27.42$\mbox{\scriptsize{$\pm0.00$}} & %
$48.66$\mbox{\scriptsize{$\pm0.81$}} & %
$62.83$\mbox{\scriptsize{$\pm3.80$}} & %
$20.85$\mbox{\scriptsize{$\pm3.00$}} & %
$0.92$\mbox{\scriptsize{$\pm3.94$}} & %
$13.10$\mbox{\scriptsize{$\pm3.25$}} \\ %
 \hline 

 - &
dino-vitb8 &
$62.74$\mbox{\scriptsize{$\pm3.94$}} & %
$65.89$\mbox{\scriptsize{$\pm5.98$}} & %
$30.72$\mbox{\scriptsize{$\pm0.00$}} & %
$52.88$\mbox{\scriptsize{$\pm2.56$}} & %
$63.60$\mbox{\scriptsize{$\pm5.00$}} & %
$21.14$\mbox{\scriptsize{$\pm2.25$}} & %
$-3.16$\mbox{\scriptsize{$\pm8.64$}} & %
$15.63$\mbox{\scriptsize{$\pm4.86$}} \\ %
 \hline 

\rowcolor{Gray} - &
dino-vits16 &
$59.92$\mbox{\scriptsize{$\pm0.80$}} & %
$64.64$\mbox{\scriptsize{$\pm0.14$}} & %
$24.66$\mbox{\scriptsize{$\pm0.00$}} & %
$40.84$\mbox{\scriptsize{$\pm1.92$}} & %
$64.71$\mbox{\scriptsize{$\pm0.30$}} & %
$19.38$\mbox{\scriptsize{$\pm1.88$}} & %
$-4.72$\mbox{\scriptsize{$\pm0.79$}} & %
$8.23$\mbox{\scriptsize{$\pm0.24$}} \\ %
 \hline 

 - &
efficient-net-nosy-teacher-b6 &
$56.28$\mbox{\scriptsize{$\pm0.27$}} & %
$58.00$\mbox{\scriptsize{$\pm1.25$}} & %
$30.78$\mbox{\scriptsize{$\pm0.00$}} & %
$39.66$\mbox{\scriptsize{$\pm0.29$}} & %
$60.46$\mbox{\scriptsize{$\pm0.30$}} & %
$35.88$\mbox{\scriptsize{$\pm0.19$}} & %
$-1.72$\mbox{\scriptsize{$\pm1.32$}} & %
$11.54$\mbox{\scriptsize{$\pm0.27$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnet101 &
$42.65$\mbox{\scriptsize{$\pm0.69$}} & %
$43.28$\mbox{\scriptsize{$\pm0.35$}} & %
$29.18$\mbox{\scriptsize{$\pm0.00$}} & %
$32.52$\mbox{\scriptsize{$\pm0.80$}} & %
$44.76$\mbox{\scriptsize{$\pm1.67$}} & %
$27.19$\mbox{\scriptsize{$\pm0.36$}} & %
$-0.62$\mbox{\scriptsize{$\pm0.91$}} & %
$17.03$\mbox{\scriptsize{$\pm1.85$}} \\ %
 \hline 

 - &
resnet50 &
$45.43$\mbox{\scriptsize{$\pm0.41$}} & %
$43.10$\mbox{\scriptsize{$\pm0.38$}} & %
$27.70$\mbox{\scriptsize{$\pm0.00$}} & %
$31.37$\mbox{\scriptsize{$\pm0.90$}} & %
$43.33$\mbox{\scriptsize{$\pm0.39$}} & %
$24.12$\mbox{\scriptsize{$\pm0.23$}} & %
$2.33$\mbox{\scriptsize{$\pm0.63$}} & %
$17.35$\mbox{\scriptsize{$\pm0.53$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-101x1-bitm-in21k &
$58.30$\mbox{\scriptsize{$\pm0.50$}} & %
$59.19$\mbox{\scriptsize{$\pm0.23$}} & %
$33.22$\mbox{\scriptsize{$\pm0.00$}} & %
$39.59$\mbox{\scriptsize{$\pm0.71$}} & %
$58.86$\mbox{\scriptsize{$\pm0.42$}} & %
$29.59$\mbox{\scriptsize{$\pm0.31$}} & %
$-0.89$\mbox{\scriptsize{$\pm0.63$}} & %
$11.27$\mbox{\scriptsize{$\pm0.42$}} \\ %
 \hline 

 - &
resnetv2-152x2-bit-teacher-384 &
$49.00$\mbox{\scriptsize{$\pm1.46$}} & %
$51.19$\mbox{\scriptsize{$\pm3.38$}} & %
$29.85$\mbox{\scriptsize{$\pm0.00$}} & %
$37.94$\mbox{\scriptsize{$\pm0.43$}} & %
$57.44$\mbox{\scriptsize{$\pm1.09$}} & %
$30.68$\mbox{\scriptsize{$\pm0.21$}} & %
$-2.19$\mbox{\scriptsize{$\pm3.39$}} & %
$8.48$\mbox{\scriptsize{$\pm2.14$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-152x2-bitm-in21k &
$59.46$\mbox{\scriptsize{$\pm0.24$}} & %
$60.34$\mbox{\scriptsize{$\pm0.13$}} & %
$33.82$\mbox{\scriptsize{$\pm0.00$}} & %
$40.12$\mbox{\scriptsize{$\pm0.77$}} & %
$59.70$\mbox{\scriptsize{$\pm0.83$}} & %
$29.81$\mbox{\scriptsize{$\pm0.65$}} & %
$-0.89$\mbox{\scriptsize{$\pm0.12$}} & %
$10.69$\mbox{\scriptsize{$\pm0.77$}} \\ %
 \hline 

 - &
resnetv2-152x4-bitm-in21k &
$45.81$\mbox{\scriptsize{$\pm0.62$}} & %
$46.87$\mbox{\scriptsize{$\pm0.42$}} & %
$29.14$\mbox{\scriptsize{$\pm0.00$}} & %
$33.03$\mbox{\scriptsize{$\pm0.65$}} & %
$48.40$\mbox{\scriptsize{$\pm0.15$}} & %
$24.54$\mbox{\scriptsize{$\pm1.28$}} & %
$-1.06$\mbox{\scriptsize{$\pm0.78$}} & %
$13.96$\mbox{\scriptsize{$\pm0.25$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-50x1-bit-distilled &
$53.46$\mbox{\scriptsize{$\pm3.20$}} & %
$54.90$\mbox{\scriptsize{$\pm0.94$}} & %
$29.29$\mbox{\scriptsize{$\pm0.00$}} & %
$36.68$\mbox{\scriptsize{$\pm0.22$}} & %
$57.93$\mbox{\scriptsize{$\pm0.75$}} & %
$27.53$\mbox{\scriptsize{$\pm0.97$}} & %
$-1.44$\mbox{\scriptsize{$\pm3.42$}} & %
$11.52$\mbox{\scriptsize{$\pm1.12$}} \\ %
 \hline 

 - &
resnetv2-50x1-bitm &
$55.36$\mbox{\scriptsize{$\pm2.34$}} & %
$55.62$\mbox{\scriptsize{$\pm2.71$}} & %
$32.56$\mbox{\scriptsize{$\pm0.00$}} & %
$42.98$\mbox{\scriptsize{$\pm0.27$}} & %
$61.69$\mbox{\scriptsize{$\pm1.14$}} & %
$29.31$\mbox{\scriptsize{$\pm0.35$}} & %
$-0.26$\mbox{\scriptsize{$\pm3.46$}} & %
$9.71$\mbox{\scriptsize{$\pm1.43$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-50x1-bitm-in21k &
$56.43$\mbox{\scriptsize{$\pm0.68$}} & %
$57.81$\mbox{\scriptsize{$\pm0.23$}} & %
$31.06$\mbox{\scriptsize{$\pm0.00$}} & %
$37.91$\mbox{\scriptsize{$\pm0.44$}} & %
$58.30$\mbox{\scriptsize{$\pm0.17$}} & %
$26.33$\mbox{\scriptsize{$\pm0.34$}} & %
$-1.38$\mbox{\scriptsize{$\pm0.71$}} & %
$10.45$\mbox{\scriptsize{$\pm0.39$}} \\ %
 \hline 

 - &
swsl-resnext101-32x16d &
$45.63$\mbox{\scriptsize{$\pm0.41$}} & %
$46.31$\mbox{\scriptsize{$\pm0.24$}} & %
$25.94$\mbox{\scriptsize{$\pm0.01$}} & %
$33.30$\mbox{\scriptsize{$\pm0.91$}} & %
$47.49$\mbox{\scriptsize{$\pm1.11$}} & %
$30.49$\mbox{\scriptsize{$\pm0.26$}} & %
$-0.68$\mbox{\scriptsize{$\pm0.60$}} & %
$16.45$\mbox{\scriptsize{$\pm1.31$}} \\ %
 \hline 

\rowcolor{Gray} - &
tf-efficientnet-l2-ns-475 &
$65.09$\mbox{\scriptsize{$\pm2.50$}} & %
$66.72$\mbox{\scriptsize{$\pm1.61$}} & %
$33.40$\mbox{\scriptsize{$\pm0.00$}} & %
$47.20$\mbox{\scriptsize{$\pm1.57$}} & %
$70.10$\mbox{\scriptsize{$\pm0.57$}} & %
$38.32$\mbox{\scriptsize{$\pm0.17$}} & %
$-1.64$\mbox{\scriptsize{$\pm2.65$}} & %
$7.57$\mbox{\scriptsize{$\pm0.81$}} \\ %
 \hline 

FGVCAircraft &
RN101-clip &
$51.72$\mbox{\scriptsize{$\pm0.22$}} & %
$50.96$\mbox{\scriptsize{$\pm0.45$}} & %
$39.06$\mbox{\scriptsize{$\pm0.00$}} & %
$38.64$\mbox{\scriptsize{$\pm1.07$}} & %
$52.91$\mbox{\scriptsize{$\pm0.77$}} & %
$35.39$\mbox{\scriptsize{$\pm0.39$}} & %
$0.76$\mbox{\scriptsize{$\pm0.33$}} & %
$11.97$\mbox{\scriptsize{$\pm0.81$}} \\ %
 \hline 

\rowcolor{Gray} - &
RN50-clip &
$46.29$\mbox{\scriptsize{$\pm0.31$}} & %
$47.62$\mbox{\scriptsize{$\pm0.68$}} & %
$33.73$\mbox{\scriptsize{$\pm0.00$}} & %
$36.77$\mbox{\scriptsize{$\pm0.72$}} & %
$49.89$\mbox{\scriptsize{$\pm0.54$}} & %
$31.58$\mbox{\scriptsize{$\pm0.44$}} & %
$-1.33$\mbox{\scriptsize{$\pm0.81$}} & %
$12.53$\mbox{\scriptsize{$\pm0.66$}} \\ %
 \hline 

 - &
RN50x16-clip &
$57.99$\mbox{\scriptsize{$\pm1.84$}} & %
$60.08$\mbox{\scriptsize{$\pm1.89$}} & %
$49.66$\mbox{\scriptsize{$\pm0.00$}} & %
$50.69$\mbox{\scriptsize{$\pm0.95$}} & %
$64.43$\mbox{\scriptsize{$\pm0.17$}} & %
$44.11$\mbox{\scriptsize{$\pm0.49$}} & %
$-2.09$\mbox{\scriptsize{$\pm1.74$}} & %
$7.44$\mbox{\scriptsize{$\pm0.57$}} \\ %
 \hline 

\rowcolor{Gray} - &
RN50x4-clip &
$55.17$\mbox{\scriptsize{$\pm0.73$}} & %
$56.00$\mbox{\scriptsize{$\pm0.36$}} & %
$42.54$\mbox{\scriptsize{$\pm0.00$}} & %
$44.54$\mbox{\scriptsize{$\pm1.38$}} & %
$57.77$\mbox{\scriptsize{$\pm0.34$}} & %
$40.27$\mbox{\scriptsize{$\pm0.35$}} & %
$-0.83$\mbox{\scriptsize{$\pm0.58$}} & %
$9.98$\mbox{\scriptsize{$\pm0.61$}} \\ %
 \hline 

 - &
RN50x64-clip &
$64.52$\mbox{\scriptsize{$\pm0.39$}} & %
$66.37$\mbox{\scriptsize{$\pm0.55$}} & %
$54.80$\mbox{\scriptsize{$\pm0.00$}} & %
$56.43$\mbox{\scriptsize{$\pm0.78$}} & %
$68.58$\mbox{\scriptsize{$\pm1.21$}} & %
$47.81$\mbox{\scriptsize{$\pm0.17$}} & %
$-1.84$\mbox{\scriptsize{$\pm0.66$}} & %
$6.42$\mbox{\scriptsize{$\pm1.04$}} \\ %
 \hline 

\rowcolor{Gray} - &
ViT-B/16 &
$44.35$\mbox{\scriptsize{$\pm0.86$}} & %
$45.28$\mbox{\scriptsize{$\pm0.15$}} & %
$25.77$\mbox{\scriptsize{$\pm0.00$}} & %
$32.13$\mbox{\scriptsize{$\pm0.83$}} & %
$47.55$\mbox{\scriptsize{$\pm0.85$}} & %
$24.34$\mbox{\scriptsize{$\pm1.28$}} & %
$-0.92$\mbox{\scriptsize{$\pm0.91$}} & %
$11.31$\mbox{\scriptsize{$\pm1.15$}} \\ %
 \hline 

 - &
ViT-B/16-clip &
$59.72$\mbox{\scriptsize{$\pm0.72$}} & %
$59.49$\mbox{\scriptsize{$\pm0.26$}} & %
$46.20$\mbox{\scriptsize{$\pm0.00$}} & %
$45.20$\mbox{\scriptsize{$\pm1.58$}} & %
$59.89$\mbox{\scriptsize{$\pm1.12$}} & %
$40.56$\mbox{\scriptsize{$\pm0.21$}} & %
$0.22$\mbox{\scriptsize{$\pm0.56$}} & %
$10.15$\mbox{\scriptsize{$\pm1.15$}} \\ %
 \hline 

\rowcolor{Gray} - &
ViT-B/32 &
$41.33$\mbox{\scriptsize{$\pm0.29$}} & %
$39.78$\mbox{\scriptsize{$\pm0.36$}} & %
$22.32$\mbox{\scriptsize{$\pm0.00$}} & %
$29.25$\mbox{\scriptsize{$\pm0.71$}} & %
$43.33$\mbox{\scriptsize{$\pm0.67$}} & %
$22.76$\mbox{\scriptsize{$\pm0.51$}} & %
$1.55$\mbox{\scriptsize{$\pm0.34$}} & %
$11.61$\mbox{\scriptsize{$\pm0.79$}} \\ %
 \hline 

 - &
ViT-L/14-clip &
$69.26$\mbox{\scriptsize{$\pm0.47$}} & %
$69.50$\mbox{\scriptsize{$\pm0.37$}} & %
$58.83$\mbox{\scriptsize{$\pm0.00$}} & %
$58.08$\mbox{\scriptsize{$\pm0.80$}} & %
$70.64$\mbox{\scriptsize{$\pm0.10$}} & %
$43.95$\mbox{\scriptsize{$\pm1.26$}} & %
$-0.24$\mbox{\scriptsize{$\pm0.40$}} & %
$6.27$\mbox{\scriptsize{$\pm0.25$}} \\ %
 \hline 

\rowcolor{Gray} - &
deit-base-distilled-patch16-224 &
$61.08$\mbox{\scriptsize{$\pm0.63$}} & %
$61.26$\mbox{\scriptsize{$\pm0.61$}} & %
$35.45$\mbox{\scriptsize{$\pm0.00$}} & %
$46.65$\mbox{\scriptsize{$\pm0.92$}} & %
$63.90$\mbox{\scriptsize{$\pm0.51$}} & %
$25.46$\mbox{\scriptsize{$\pm0.14$}} & %
$-0.18$\mbox{\scriptsize{$\pm0.55$}} & %
$6.51$\mbox{\scriptsize{$\pm0.44$}} \\ %
 \hline 

 - &
dino-resnet50 &
$61.90$\mbox{\scriptsize{$\pm0.46$}} & %
$60.99$\mbox{\scriptsize{$\pm0.45$}} & %
$22.12$\mbox{\scriptsize{$\pm0.00$}} & %
$43.04$\mbox{\scriptsize{$\pm2.96$}} & %
$62.43$\mbox{\scriptsize{$\pm0.42$}} & %
$18.96$\mbox{\scriptsize{$\pm1.47$}} & %
$0.91$\mbox{\scriptsize{$\pm0.56$}} & %
$8.90$\mbox{\scriptsize{$\pm0.30$}} \\ %
 \hline 

\rowcolor{Gray} - &
dino-vitb16 &
$63.19$\mbox{\scriptsize{$\pm0.77$}} & %
$64.94$\mbox{\scriptsize{$\pm0.37$}} & %
$26.37$\mbox{\scriptsize{$\pm0.00$}} & %
$49.51$\mbox{\scriptsize{$\pm2.31$}} & %
$66.60$\mbox{\scriptsize{$\pm0.41$}} & %
$19.75$\mbox{\scriptsize{$\pm0.96$}} & %
$-1.75$\mbox{\scriptsize{$\pm0.93$}} & %
$6.20$\mbox{\scriptsize{$\pm0.46$}} \\ %
 \hline 

 - &
dino-vitb8 &
$69.76$\mbox{\scriptsize{$\pm2.35$}} & %
$71.44$\mbox{\scriptsize{$\pm0.51$}} & %
$37.99$\mbox{\scriptsize{$\pm0.00$}} & %
$56.13$\mbox{\scriptsize{$\pm0.91$}} & %
$73.16$\mbox{\scriptsize{$\pm0.26$}} & %
$29.42$\mbox{\scriptsize{$\pm0.44$}} & %
$-1.67$\mbox{\scriptsize{$\pm2.49$}} & %
$4.23$\mbox{\scriptsize{$\pm0.41$}} \\ %
 \hline 

\rowcolor{Gray} - &
dino-vits16 &
$60.93$\mbox{\scriptsize{$\pm0.61$}} & %
$63.06$\mbox{\scriptsize{$\pm0.60$}} & %
$30.46$\mbox{\scriptsize{$\pm0.00$}} & %
$46.97$\mbox{\scriptsize{$\pm0.91$}} & %
$63.86$\mbox{\scriptsize{$\pm2.15$}} & %
$25.60$\mbox{\scriptsize{$\pm1.47$}} & %
$-2.12$\mbox{\scriptsize{$\pm0.98$}} & %
$7.70$\mbox{\scriptsize{$\pm2.36$}} \\ %
 \hline 

 - &
efficient-net-nosy-teacher-b6 &
$55.23$\mbox{\scriptsize{$\pm0.40$}} & %
$50.79$\mbox{\scriptsize{$\pm1.83$}} & %
$31.40$\mbox{\scriptsize{$\pm0.00$}} & %
$42.18$\mbox{\scriptsize{$\pm0.26$}} & %
$59.80$\mbox{\scriptsize{$\pm1.24$}} & %
$26.87$\mbox{\scriptsize{$\pm1.15$}} & %
$4.43$\mbox{\scriptsize{$\pm1.81$}} & %
$6.49$\mbox{\scriptsize{$\pm1.03$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnet101 &
$45.48$\mbox{\scriptsize{$\pm2.26$}} & %
$45.45$\mbox{\scriptsize{$\pm0.17$}} & %
$26.30$\mbox{\scriptsize{$\pm0.00$}} & %
$33.48$\mbox{\scriptsize{$\pm1.02$}} & %
$47.47$\mbox{\scriptsize{$\pm1.03$}} & %
$23.89$\mbox{\scriptsize{$\pm0.15$}} & %
$0.03$\mbox{\scriptsize{$\pm2.38$}} & %
$12.54$\mbox{\scriptsize{$\pm1.21$}} \\ %
 \hline 

 - &
resnet50 &
$46.73$\mbox{\scriptsize{$\pm0.78$}} & %
$46.54$\mbox{\scriptsize{$\pm0.85$}} & %
$25.40$\mbox{\scriptsize{$\pm0.00$}} & %
$32.98$\mbox{\scriptsize{$\pm1.66$}} & %
$47.58$\mbox{\scriptsize{$\pm0.63$}} & %
$21.78$\mbox{\scriptsize{$\pm1.97$}} & %
$0.18$\mbox{\scriptsize{$\pm0.65$}} & %
$13.38$\mbox{\scriptsize{$\pm0.95$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-101x1-bitm-in21k &
$54.45$\mbox{\scriptsize{$\pm0.46$}} & %
$55.65$\mbox{\scriptsize{$\pm0.57$}} & %
$30.99$\mbox{\scriptsize{$\pm0.00$}} & %
$38.67$\mbox{\scriptsize{$\pm1.22$}} & %
$57.19$\mbox{\scriptsize{$\pm0.48$}} & %
$24.34$\mbox{\scriptsize{$\pm0.77$}} & %
$-1.20$\mbox{\scriptsize{$\pm0.58$}} & %
$9.82$\mbox{\scriptsize{$\pm0.33$}} \\ %
 \hline 

 - &
resnetv2-152x2-bit-teacher-384 &
$54.32$\mbox{\scriptsize{$\pm0.18$}} & %
$54.13$\mbox{\scriptsize{$\pm0.36$}} & %
$26.56$\mbox{\scriptsize{$\pm0.00$}} & %
$37.64$\mbox{\scriptsize{$\pm0.45$}} & %
$55.33$\mbox{\scriptsize{$\pm2.03$}} & %
$25.88$\mbox{\scriptsize{$\pm0.43$}} & %
$0.19$\mbox{\scriptsize{$\pm0.45$}} & %
$9.23$\mbox{\scriptsize{$\pm2.03$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-152x2-bitm-in21k &
$52.85$\mbox{\scriptsize{$\pm0.35$}} & %
$55.21$\mbox{\scriptsize{$\pm0.34$}} & %
$29.66$\mbox{\scriptsize{$\pm0.00$}} & %
$38.09$\mbox{\scriptsize{$\pm1.96$}} & %
$56.90$\mbox{\scriptsize{$\pm0.46$}} & %
$25.08$\mbox{\scriptsize{$\pm0.46$}} & %
$-2.37$\mbox{\scriptsize{$\pm0.36$}} & %
$8.31$\mbox{\scriptsize{$\pm0.36$}} \\ %
 \hline 

 - &
resnetv2-152x4-bitm-in21k &
$42.31$\mbox{\scriptsize{$\pm0.64$}} & %
$42.93$\mbox{\scriptsize{$\pm0.36$}} & %
$23.34$\mbox{\scriptsize{$\pm0.00$}} & %
$29.56$\mbox{\scriptsize{$\pm1.36$}} & %
$44.39$\mbox{\scriptsize{$\pm0.92$}} & %
$18.63$\mbox{\scriptsize{$\pm1.53$}} & %
$-0.63$\mbox{\scriptsize{$\pm0.78$}} & %
$10.61$\mbox{\scriptsize{$\pm1.08$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-50x1-bit-distilled &
$52.51$\mbox{\scriptsize{$\pm0.24$}} & %
$54.69$\mbox{\scriptsize{$\pm0.29$}} & %
$22.67$\mbox{\scriptsize{$\pm0.00$}} & %
$35.20$\mbox{\scriptsize{$\pm1.06$}} & %
$56.34$\mbox{\scriptsize{$\pm0.42$}} & %
$23.83$\mbox{\scriptsize{$\pm0.26$}} & %
$-2.17$\mbox{\scriptsize{$\pm0.29$}} & %
$8.18$\mbox{\scriptsize{$\pm0.45$}} \\ %
 \hline 

 - &
resnetv2-50x1-bitm &
$61.50$\mbox{\scriptsize{$\pm0.51$}} & %
$61.13$\mbox{\scriptsize{$\pm0.46$}} & %
$29.43$\mbox{\scriptsize{$\pm0.00$}} & %
$43.80$\mbox{\scriptsize{$\pm0.60$}} & %
$63.27$\mbox{\scriptsize{$\pm0.43$}} & %
$26.13$\mbox{\scriptsize{$\pm2.94$}} & %
$0.37$\mbox{\scriptsize{$\pm0.54$}} & %
$7.28$\mbox{\scriptsize{$\pm0.28$}} \\ %
 \hline 

\rowcolor{Gray} - &
resnetv2-50x1-bitm-in21k &
$55.48$\mbox{\scriptsize{$\pm0.46$}} & %
$55.10$\mbox{\scriptsize{$\pm0.76$}} & %
$30.35$\mbox{\scriptsize{$\pm0.00$}} & %
$39.69$\mbox{\scriptsize{$\pm0.64$}} & %
$56.82$\mbox{\scriptsize{$\pm0.42$}} & %
$24.18$\mbox{\scriptsize{$\pm0.57$}} & %
$0.38$\mbox{\scriptsize{$\pm1.05$}} & %
$9.92$\mbox{\scriptsize{$\pm0.54$}} \\ %
 \hline 

 - &
swsl-resnext101-32x16d &
$35.79$\mbox{\scriptsize{$\pm1.19$}} & %
$35.18$\mbox{\scriptsize{$\pm0.88$}} & %
$17.26$\mbox{\scriptsize{$\pm0.00$}} & %
$27.70$\mbox{\scriptsize{$\pm0.77$}} & %
$37.56$\mbox{\scriptsize{$\pm0.95$}} & %
$20.68$\mbox{\scriptsize{$\pm1.12$}} & %
$0.60$\mbox{\scriptsize{$\pm1.01$}} & %
$14.32$\mbox{\scriptsize{$\pm0.93$}} \\ %
 \hline 

\rowcolor{Gray} - &
tf-efficientnet-l2-ns-475 &
$60.83$\mbox{\scriptsize{$\pm1.13$}} & %
$55.93$\mbox{\scriptsize{$\pm1.32$}} & %
$26.93$\mbox{\scriptsize{$\pm0.00$}} & %
$45.05$\mbox{\scriptsize{$\pm1.55$}} & %
$64.43$\mbox{\scriptsize{$\pm0.49$}} & %
$25.93$\mbox{\scriptsize{$\pm0.35$}} & %
$4.90$\mbox{\scriptsize{$\pm2.42$}} & %
$5.22$\mbox{\scriptsize{$\pm0.25$}} \\ %
 \hline

\hline

\end{tabular}
